On the Role of Geometry in Solving Variational Inequalities

The geometry of constraints in variational inequalities (VIs) plays a central role in applications ranging from resource allocation and equilibrium computation to constrained optimization. Yet, its effect on computational complexity has received surprisingly little attention beyond special cases. We examine this question when the constraint set is an $\ell_p$ ball. This family of problems encompasses two of the most extensively studied classes of problems in algorithmic game theory: symmetric bimatrix games for $p = 1$ and multi-player polymatrix games for $p = \infty$. Both of these problems are known to be PPAD-complete even for affine operators. We establish a comprehensive complexity landscape for VIs over $\ell_p$ balls across the full range $p\in[1,\infty]$. First, for any $p\neq 2$, we show that finding an inverse-polynomial approximate VI solution is PPAD-complete even for affine operators. In contrast, for $p=2$, we give a polynomial-time algorithm for affine VIs, extending a classic result of Ye (1992) beyond symmetric operators. On the other hand, once the operator becomes quadratic, we establish PPAD-completeness even at inverse polynomial precision. From a technical standpoint, we develop a new toolkit for exploiting the geometry of the constraint set and the structure of the operator to characterize the complexity of equilibrium and optimization problems, which is of independent interest.

==> tikz/euclidean-bisection.tex <==
% Reusable figure: requires amsmath, amssymb, and tikz.
% Uses the manuscript's \mat and \vec macros for consistent notation.
% The standalone wrapper supplies the same definitions.
\begingroup
\definecolor{bisectInk}{HTML}{273444}
\definecolor{bisectTeal}{HTML}{167D8D}
\definecolor{bisectRust}{HTML}{B65B45}
\definecolor{bisectGold}{HTML}{D39B32}
\definecolor{bisectGray}{HTML}{A8B2BD}
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\fontsize{9}{11}\selectfont,
    text=black,
    line cap=round,line join=round,
    title/.style={font=\fontsize{10}{12}\selectfont\sffamily,anchor=center},
    note/.style={font=\fontsize{9}{11}\selectfont\sffamily,text=black},
    guide/.style={draw=bisectGray!65,densely dashed,line width=.45pt},
    rail/.style={draw=bisectGray!65,line width=.7pt},
    kept/.style={draw=bisectTeal,line width=1.4pt},
    fail/.style={circle,draw=bisectRust,fill=white,line width=1pt,
                 minimum size=5.2pt,inner sep=0pt},
    pass/.style={circle,draw=bisectTeal,fill=bisectTeal,
                 minimum size=5.2pt,inner sep=0pt},
    trial/.style={circle,draw=bisectGray,fill=white,line width=.6pt,
                  minimum size=3.6pt,inner sep=0pt}
]
\path[use as bounding box] (0,0) rectangle (15.6,7.05);

% Panel titles and the two linear systems.
\node[title] at (3.575,6.72) {Multiplier search};
\node[title] at (11.375,6.72) {Boundary search};
\draw[bisectGray!45,line width=.45pt] (7.15,.3) -- (7.15,6.85);
\node at (3.35,6.05)
    {$(\lambda\mat{I}-\mat{A})\vec{x}=\vec{b},\quad \|\vec{x}\|_2\le1$};
\node at (11.5,6.05) {$\mat{M}=\lambda_\ell\mat{I}-\mat{A}$};

% Outcome legend. Filled/open markers remain distinct in grayscale.
\node[fail] at (1.55,5.48) {};
\node[note,anchor=west] at (1.73,5.48) {infeasible};
\node[pass] at (3.75,5.48) {};
\node[note,anchor=west] at (3.93,5.48) {feasible};

% Two illustrative iterations. Only tested points have a feasibility label.
% A thick interval indicates the retained bracket, not a feasible region.
\draw[rail] (.6,4.65) -- (6.1,4.65);
\draw[kept] (3.35,4.65) -- (6.1,4.65);
\node[fail] at (.6,4.65) {};
\node[fail] at (3.35,4.65) {};
\node[pass] at (6.1,4.65) {};
\node[below=5pt] at (.6,4.65) {$0$};
\node[above=5pt] at (3.35,4.65) {$\lambda_m$};
\node[below=5pt] at (6.1,4.65) {$\lambda_{\max}$};

\draw[guide] (3.35,4.5) -- (3.35,3.67);
\draw[guide] (6.1,4.1) -- (6.1,3.67);
\draw[rail] (3.35,3.5) -- (6.1,3.5);
\draw[kept] (3.35,3.5) -- (4.725,3.5);
\node[fail] at (3.35,3.5) {};
\node[pass] at (4.725,3.5) {};
\node[pass] at (6.1,3.5) {};
\node[above=5pt] at (4.725,3.5) {$\lambda_m$};
\node at (4.04,2.87) {$\vdots$};

% Final bracket after further iterations; short leaders separate the labels.
\draw[kept] (3.77,2.2) -- (4.31,2.2);
\node[fail] at (3.77,2.2) {};
\node[pass] at (4.31,2.2) {};
\draw[bisectRust!70,line width=.5pt] (3.72,2.12) -- (3.45,1.84);
\draw[bisectTeal!70,line width=.5pt] (4.36,2.12) -- (4.63,1.84);
\node[anchor=north east,inner sep=1pt] at (3.45,1.84) {$\lambda_\ell$};
\node[anchor=north west,inner sep=1pt] at (4.63,1.84) {$\lambda_u$};
\node[note,anchor=west] at (.35,2.2) {repeat};
\draw[->,bisectGray,line width=.55pt] (1.6,2.2) -- (3.35,2.2);

% The ball and a nonradial segment: the start may be well inside the ball.
\fill[bisectTeal!5] (10.7,3.85) circle[radius=1.75];
\draw[bisectInk!65,line width=.85pt]
    (10.7,3.85) circle[radius=1.75];
\node at (10.05,4.72) {$B_2$};
\fill[bisectGray!80] (10.7,3.85) circle[radius=1pt];

% The pale band denotes a small equation residual on the entire segment.
\draw[bisectTeal!14,line width=6pt] (9.5,3.25) -- (14.3,3.25);
\draw[kept] (9.5,3.25) -- (14.3,3.25);
\node[pass] at (9.5,3.25) {};
\node[fail] at (14.3,3.25) {};
\node[above=8pt] at (9.5,3.25) {$\vec{x}_u$};
\node[below=8pt] at (14.3,3.25) {$\vec{y}$};

% Illustrative segment midpoints, followed by the returned inside point.
\node[trial] at (11.9,3.25) {};
\node[trial] at (13.1,3.25) {};
\node[trial] at (12.5,3.25) {};
\filldraw[fill=bisectGold,draw=bisectInk!70,line width=.5pt]
    (12.2,3.25) circle[radius=2.7pt];
\draw[bisectInk!65,line width=.5pt]
    (12.2,3.13) -- (12.65,2.59);
\node[anchor=north west,inner sep=1pt] at (12.65,2.59) {$\vec{z}$};
\node[note] at (13.85,4.02) {bisect the segment};
\draw[->,bisectGray,line width=.55pt] (13.98,3.64) -- (12.75,3.64);

% Keep both guarantees on aligned baselines, separate from the geometry.
\node at (3.35,1.05)
    {$\delta:=\lambda_u-\lambda_\ell\le\varepsilon/4$};
\node[note] at (3.35,.42) {small equation error};
\node at (11.5,1.48)
    {$\|\mat{M}\vec{w}-\vec{b}\|_2\le\delta\quad\text{for all }\vec{w}\in[\vec{x}_u,\vec{y}]$};
\node at (11.5,.83)
    {$1-\|\vec{z}\|_2\le\varepsilon/(2\lambda_{\max})$};
\node[note] at (11.5,.25) {small boundary error};
\end{tikzpicture}
\endgroup


==> tikz/non-euclidean-geometry-new.tex <==
% Requires amsmath, amssymb, and tikz. All definitions are local.
% Three panels in one row: the weight function, two-sided sampling,
% and the resulting threshold approximation. All use p=3 and lambda=1.
% Curves and embedded numerical data are retained from the five-panel version.
% Target f is the compactly supported NOR threshold from the manuscript:
%   f(s)=0 for s<=-2, s+2 for -2<=s<=-1, 1 for -1<=s<=1/4,
%   2-4s for 1/4<=s<=1/2, and 0 for s>=1/2.
% Its restriction to [0,3/4] is displayed.
% Approximation uses the fixed-normalization construction of lem:compiler:
%   U=24, A in {4,8}, delta=1/(A^2 U), S=2,
%   J={j: |j delta|<=S+1/A}, Z_A=sum_{r=-AU}^{AU} k_1(r/U),
%   N_A(t)=sum_{j in J} f(j delta) k_1(A^2(t-j delta))/Z_A.
% No input-dependent denominator is used. These illustrative A,U values
% are not claimed to meet the reduction's prescribed accuracy tolerance.
% Marker sizes in (b) show a subset of the A=4 sample weights.
% The sampling weight profiles have a common vertical display multiplier of 47.
% Numerical plot coordinates are embedded, so no data files are needed.
\begingroup
\definecolor{geomInk}{HTML}{273444}
\definecolor{geomTeal}{HTML}{167D8D}
\definecolor{geomRust}{HTML}{B65B45}
\definecolor{geomGold}{HTML}{D39B32}
\definecolor{geomGray}{HTML}{A8B2BD}
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\fontsize{9}{11}\selectfont,
    text=black,line cap=round,line join=round,
    title/.style={font=\fontsize{10}{12}\selectfont\sffamily},
    note/.style={font=\fontsize{9}{11}\selectfont\sffamily},
    smallnote/.style={font=\fontsize{8}{10}\selectfont\sffamily},
    axis/.style={->,draw=geomGray,line width=.55pt},
    curve/.style={line width=1.1pt},
    declare function={
        geomS(\t)=sign(\t)*(sqrt(1+4*abs(\t))-1)/2;
        geomD(\t)=geomS(\t+1)-2*geomS(\t)+geomS(\t-1);
        geomKernel(\d)=14500*(\d)^2/
            ((17+sqrt(289-(\d)^2))*
             (2*sqrt(17)+sqrt(17+\d)+sqrt(17-\d)));
        geomKscaled(\t)=geomKernel(geomD(\t));
    }
]
\path[use as bounding box] (0,-.38) rectangle (15.6,6.25);

% Titles share a single baseline. The wider second and third panels retain
% the original numerical samples; only their horizontal display scale changes.
\node[title] at (2.15,5.95) {(a) Weight function $k_\lambda(t)$};
\node[title] at (7.15,5.95) {(b) Weighted sampling};
\node[title] at (12.85,5.95) {(c) Threshold approximation};

% Panel (a): exact same two-lobed curve, relaid out in the left column.
\node[smallnote] at (2.15,5.43) { };
\begin{scope}[cm={.83,0,0,1.2777778,(-8.5885cm,-1.786111cm)}]
\draw[axis] (10.95,2.65) -- (15.28,2.65);
\draw[axis] (13.05,2.65) -- (13.05,5.35);
\node[anchor=west,inner sep=2pt] at (15.28,2.65) {$t$};
\node[anchor=north east,inner sep=3pt] at (13.05,2.65) {$0$};
\fill[geomGold!16]
    (11.13,2.65) -- plot[domain=-4:4,samples=201]
    ({13.05+.48*\x},{2.65+geomKscaled(\x)}) -- (14.97,2.65) -- cycle;
\draw[curve,geomGold!85!black,domain=-4:4,samples=201]
    plot ({13.05+.48*\x},{2.65+geomKscaled(\x)});
\end{scope}
\node[smallnote] at (2.15,1.02) { };
\node[font=\fontsize{8}{10}\selectfont] at (2.15,.46)
    {$k_\lambda(t)=O(|t|^{-\beta_p})$};

\begin{scope}[cm={.76,0,0,1,(4.21cm,0cm)}]
% Panel (b): threshold values above, aligned weight profiles below.
% Original local horizontal map retained; the enclosing scope positions this panel.
\node[smallnote,font=\fontsize{7.5}{9}\selectfont] at (3.85,5.43)
    { };
\draw[axis] (.65,3.55) -- (7.28,3.55);
\draw[axis] (.65,3.55) -- (.65,5.2);
\node[anchor=west,inner sep=0pt] at (.84,5.42) {$f(s)$};
\node[anchor=west,inner sep=2pt] at (7.28,3.55) {$s$};
\draw[geomGray,line width=.4pt] (.61,4.95) -- (.69,4.95);
\node[anchor=east,inner sep=3pt] at (.61,4.95) {$1$};
\node[anchor=north east,inner sep=3pt] at (.65,3.55) {$0$};
\draw[geomGray,densely dashed,line width=.55pt]
    (3.9,1.6) -- (3.9,5.13);
\draw[draw=geomInk,line width=.9pt] plot coordinates {
    (0.650000,4.950000) (0.664444,4.950000) (0.678889,4.950000) (0.693333,4.950000)
    (0.707778,4.950000) (0.722222,4.950000) (0.736667,4.950000) (0.751111,4.950000)
    (0.765556,4.950000) (0.780000,4.950000) (0.794444,4.950000) (0.808889,4.950000)
    (0.823333,4.950000) (0.837778,4.950000) (0.852222,4.950000) (0.866667,4.950000)
    (0.881111,4.950000) (0.895556,4.950000) (0.910000,4.950000) (0.924444,4.950000)
    (0.938889,4.950000) (0.953333,4.950000) (0.967778,4.950000) (0.982222,4.950000)
    (0.996667,4.950000) (1.011111,4.950000) (1.025556,4.950000) (1.040000,4.950000)
    (1.054444,4.950000) (1.068889,4.950000) (1.083333,4.950000) (1.097778,4.950000)
    (1.112222,4.950000) (1.126667,4.950000) (1.141111,4.950000) (1.155556,4.950000)
    (1.170000,4.950000) (1.184444,4.950000) (1.198889,4.950000) (1.213333,4.950000)
    (1.227778,4.950000) (1.242222,4.950000) (1.256667,4.950000) (1.271111,4.950000)
    (1.285556,4.950000) (1.300000,4.950000) (1.314444,4.950000) (1.328889,4.950000)
    (1.343333,4.950000) (1.357778,4.950000) (1.372222,4.950000) (1.386667,4.950000)
    (1.401111,4.950000) (1.415556,4.950000) (1.430000,4.950000) (1.444444,4.950000)
    (1.458889,4.950000) (1.473333,4.950000) (1.487778,4.950000) (1.502222,4.950000)
    (1.516667,4.950000) (1.531111,4.950000) (1.545556,4.950000) (1.560000,4.950000)
    (1.574444,4.950000) (1.588889,4.950000) (1.603333,4.950000) (1.617778,4.950000)
    (1.632222,4.950000) (1.646667,4.950000) (1.661111,4.950000) (1.675556,4.950000)
    (1.690000,4.950000) (1.704444,4.950000) (1.718889,4.950000) (1.733333,4.950000)
    (1.747778,4.950000) (1.762222,4.950000) (1.776667,4.950000) (1.791111,4.950000)
    (1.805556,4.950000) (1.820000,4.950000) (1.834444,4.950000) (1.848889,4.950000)
    (1.863333,4.950000) (1.877778,4.950000) (1.892222,4.950000) (1.906667,4.950000)
    (1.921111,4.950000) (1.935556,4.950000) (1.950000,4.950000) (1.964444,4.950000)
    (1.978889,4.950000) (1.993333,4.950000) (2.007778,4.950000) (2.022222,4.950000)
    (2.036667,4.950000) (2.051111,4.950000) (2.065556,4.950000) (2.080000,4.950000)
    (2.094444,4.950000) (2.108889,4.944400) (2.123333,4.938800) (2.137778,4.933200)
    (2.152222,4.927600) (2.166667,4.922000) (2.181111,4.916400) (2.195556,4.910800)
    (2.210000,4.905200) (2.224444,4.899600) (2.238889,4.894000) (2.253333,4.888400)
    (2.267778,4.882800) (2.282222,4.877200) (2.296667,4.871600) (2.311111,4.866000)
    (2.325556,4.860400) (2.340000,4.854800) (2.354444,4.849200) (2.368889,4.843600)
    (2.383333,4.838000) (2.397778,4.832400) (2.412222,4.826800) (2.426667,4.821200)
    (2.441111,4.815600) (2.455556,4.810000) (2.470000,4.804400) (2.484444,4.798800)
    (2.498889,4.793200) (2.513333,4.787600) (2.527778,4.782000) (2.542222,4.776400)
    (2.556667,4.770800) (2.571111,4.765200) (2.585556,4.759600) (2.600000,4.754000)
    (2.614444,4.748400) (2.628889,4.742800) (2.643333,4.737200) (2.657778,4.731600)
    (2.672222,4.726000) (2.686667,4.720400) (2.701111,4.714800) (2.715556,4.709200)
    (2.730000,4.703600) (2.744444,4.698000) (2.758889,4.692400) (2.773333,4.686800)
    (2.787778,4.681200) (2.802222,4.675600) (2.816667,4.670000) (2.831111,4.664400)
    (2.845556,4.658800) (2.860000,4.653200) (2.874444,4.647600) (2.888889,4.642000)
    (2.903333,4.636400) (2.917778,4.630800) (2.932222,4.625200) (2.946667,4.619600)
    (2.961111,4.614000) (2.975556,4.608400) (2.990000,4.602800) (3.004444,4.597200)
    (3.018889,4.591600) (3.033333,4.586000) (3.047778,4.580400) (3.062222,4.574800)
    (3.076667,4.569200) (3.091111,4.563600) (3.105556,4.558000) (3.120000,4.552400)
    (3.134444,4.546800) (3.148889,4.541200) (3.163333,4.535600) (3.177778,4.530000)
    (3.192222,4.524400) (3.206667,4.518800) (3.221111,4.513200) (3.235556,4.507600)
    (3.250000,4.502000) (3.264444,4.496400) (3.278889,4.490800) (3.293333,4.485200)
    (3.307778,4.479600) (3.322222,4.474000) (3.336667,4.468400) (3.351111,4.462800)
    (3.365556,4.457200) (3.380000,4.451600) (3.394444,4.446000) (3.408889,4.440400)
    (3.423333,4.434800) (3.437778,4.429200) (3.452222,4.423600) (3.466667,4.418000)
    (3.481111,4.412400) (3.495556,4.406800) (3.510000,4.401200) (3.524444,4.395600)
    (3.538889,4.390000) (3.553333,4.384400) (3.567778,4.378800) (3.582222,4.373200)
    (3.596667,4.367600) (3.611111,4.362000) (3.625556,4.356400) (3.640000,4.350800)
    (3.654444,4.345200) (3.668889,4.339600) (3.683333,4.334000) (3.697778,4.328400)
    (3.712222,4.322800) (3.726667,4.317200) (3.741111,4.311600) (3.755556,4.306000)
    (3.770000,4.300400) (3.784444,4.294800) (3.798889,4.289200) (3.813333,4.283600)
    (3.827778,4.278000) (3.842222,4.272400) (3.856667,4.266800) (3.871111,4.261200)
    (3.885556,4.255600) (3.900000,4.250000) (3.914444,4.244400) (3.928889,4.238800)
    (3.943333,4.233200) (3.957778,4.227600) (3.972222,4.222000) (3.986667,4.216400)
    (4.001111,4.210800) (4.015556,4.205200) (4.030000,4.199600) (4.044444,4.194000)
    (4.058889,4.188400) (4.073333,4.182800) (4.087778,4.177200) (4.102222,4.171600)
    (4.116667,4.166000) (4.131111,4.160400) (4.145556,4.154800) (4.160000,4.149200)
    (4.174444,4.143600) (4.188889,4.138000) (4.203333,4.132400) (4.217778,4.126800)
    (4.232222,4.121200) (4.246667,4.115600) (4.261111,4.110000) (4.275556,4.104400)
    (4.290000,4.098800) (4.304444,4.093200) (4.318889,4.087600) (4.333333,4.082000)
    (4.347778,4.076400) (4.362222,4.070800) (4.376667,4.065200) (4.391111,4.059600)
    (4.405556,4.054000) (4.420000,4.048400) (4.434444,4.042800) (4.448889,4.037200)
    (4.463333,4.031600) (4.477778,4.026000) (4.492222,4.020400) (4.506667,4.014800)
    (4.521111,4.009200) (4.535556,4.003600) (4.550000,3.998000) (4.564444,3.992400)
    (4.578889,3.986800) (4.593333,3.981200) (4.607778,3.975600) (4.622222,3.970000)
    (4.636667,3.964400) (4.651111,3.958800) (4.665556,3.953200) (4.680000,3.947600)
    (4.694444,3.942000) (4.708889,3.936400) (4.723333,3.930800) (4.737778,3.925200)
    (4.752222,3.919600) (4.766667,3.914000) (4.781111,3.908400) (4.795556,3.902800)
    (4.810000,3.897200) (4.824444,3.891600) (4.838889,3.886000) (4.853333,3.880400)
    (4.867778,3.874800) (4.882222,3.869200) (4.896667,3.863600) (4.911111,3.858000)
    (4.925556,3.852400) (4.940000,3.846800) (4.954444,3.841200) (4.968889,3.835600)
    (4.983333,3.830000) (4.997778,3.824400) (5.012222,3.818800) (5.026667,3.813200)
    (5.041111,3.807600) (5.055556,3.802000) (5.070000,3.796400) (5.084444,3.790800)
    (5.098889,3.785200) (5.113333,3.779600) (5.127778,3.774000) (5.142222,3.768400)
    (5.156667,3.762800) (5.171111,3.757200) (5.185556,3.751600) (5.200000,3.746000)
    (5.214444,3.740400) (5.228889,3.734800) (5.243333,3.729200) (5.257778,3.723600)
    (5.272222,3.718000) (5.286667,3.712400) (5.301111,3.706800) (5.315556,3.701200)
    (5.330000,3.695600) (5.344444,3.690000) (5.358889,3.684400) (5.373333,3.678800)
    (5.387778,3.673200) (5.402222,3.667600) (5.416667,3.662000) (5.431111,3.656400)
    (5.445556,3.650800) (5.460000,3.645200) (5.474444,3.639600) (5.488889,3.634000)
    (5.503333,3.628400) (5.517778,3.622800) (5.532222,3.617200) (5.546667,3.611600)
    (5.561111,3.606000) (5.575556,3.600400) (5.590000,3.594800) (5.604444,3.589200)
    (5.618889,3.583600) (5.633333,3.578000) (5.647778,3.572400) (5.662222,3.566800)
    (5.676667,3.561200) (5.691111,3.555600) (5.705556,3.550000) (5.720000,3.550000)
    (5.734444,3.550000) (5.748889,3.550000) (5.763333,3.550000) (5.777778,3.550000)
    (5.792222,3.550000) (5.806667,3.550000) (5.821111,3.550000) (5.835556,3.550000)
    (5.850000,3.550000) (5.864444,3.550000) (5.878889,3.550000) (5.893333,3.550000)
    (5.907778,3.550000) (5.922222,3.550000) (5.936667,3.550000) (5.951111,3.550000)
    (5.965556,3.550000) (5.980000,3.550000) (5.994444,3.550000) (6.008889,3.550000)
    (6.023333,3.550000) (6.037778,3.550000) (6.052222,3.550000) (6.066667,3.550000)
    (6.081111,3.550000) (6.095556,3.550000) (6.110000,3.550000) (6.124444,3.550000)
    (6.138889,3.550000) (6.153333,3.550000) (6.167778,3.550000) (6.182222,3.550000)
    (6.196667,3.550000) (6.211111,3.550000) (6.225556,3.550000) (6.240000,3.550000)
    (6.254444,3.550000) (6.268889,3.550000) (6.283333,3.550000) (6.297778,3.550000)
    (6.312222,3.550000) (6.326667,3.550000) (6.341111,3.550000) (6.355556,3.550000)
    (6.370000,3.550000) (6.384444,3.550000) (6.398889,3.550000) (6.413333,3.550000)
    (6.427778,3.550000) (6.442222,3.550000) (6.456667,3.550000) (6.471111,3.550000)
    (6.485556,3.550000) (6.500000,3.550000) (6.514444,3.550000) (6.528889,3.550000)
    (6.543333,3.550000) (6.557778,3.550000) (6.572222,3.550000) (6.586667,3.550000)
    (6.601111,3.550000) (6.615556,3.550000) (6.630000,3.550000) (6.644444,3.550000)
    (6.658889,3.550000) (6.673333,3.550000) (6.687778,3.550000) (6.702222,3.550000)
    (6.716667,3.550000) (6.731111,3.550000) (6.745556,3.550000) (6.760000,3.550000)
    (6.774444,3.550000) (6.788889,3.550000) (6.803333,3.550000) (6.817778,3.550000)
    (6.832222,3.550000) (6.846667,3.550000) (6.861111,3.550000) (6.875556,3.550000)
    (6.890000,3.550000) (6.904444,3.550000) (6.918889,3.550000) (6.933333,3.550000)
    (6.947778,3.550000) (6.962222,3.550000) (6.976667,3.550000) (6.991111,3.550000)
    (7.005556,3.550000) (7.020000,3.550000) (7.034444,3.550000) (7.048889,3.550000)
    (7.063333,3.550000) (7.077778,3.550000) (7.092222,3.550000) (7.106667,3.550000)
    (7.121111,3.550000) (7.135556,3.550000) (7.150000,3.550000)
};
\draw[geomGold!40,line width=.35pt] (1.191667,3.55) -- (1.191667,4.950000);
\fill[geomGold!85!black] (1.191667,4.950000) circle[radius=0.682pt];
\draw[geomGold!40,line width=.35pt] (1.342130,3.55) -- (1.342130,4.950000);
\fill[geomGold!85!black] (1.342130,4.950000) circle[radius=0.701pt];
\draw[geomGold!40,line width=.35pt] (1.492593,3.55) -- (1.492593,4.950000);
\fill[geomGold!85!black] (1.492593,4.950000) circle[radius=0.724pt];
\draw[geomGold!40,line width=.35pt] (1.643056,3.55) -- (1.643056,4.950000);
\fill[geomGold!85!black] (1.643056,4.950000) circle[radius=0.751pt];
\draw[geomGold!40,line width=.35pt] (1.793519,3.55) -- (1.793519,4.950000);
\fill[geomGold!85!black] (1.793519,4.950000) circle[radius=0.783pt];
\draw[geomGold!40,line width=.35pt] (1.943981,3.55) -- (1.943981,4.950000);
\fill[geomGold!85!black] (1.943981,4.950000) circle[radius=0.821pt];
\draw[geomGold!40,line width=.35pt] (2.094444,3.55) -- (2.094444,4.950000);
\fill[geomGold!85!black] (2.094444,4.950000) circle[radius=0.867pt];
\draw[geomGold!40,line width=.35pt] (2.244907,3.55) -- (2.244907,4.891667);
\fill[geomGold!85!black] (2.244907,4.891667) circle[radius=0.923pt];
\draw[geomGold!40,line width=.35pt] (2.395370,3.55) -- (2.395370,4.833333);
\fill[geomGold!85!black] (2.395370,4.833333) circle[radius=0.995pt];
\draw[geomGold!40,line width=.35pt] (2.545833,3.55) -- (2.545833,4.775000);
\fill[geomGold!85!black] (2.545833,4.775000) circle[radius=1.089pt];
\draw[geomGold!40,line width=.35pt] (2.696296,3.55) -- (2.696296,4.716667);
\fill[geomGold!85!black] (2.696296,4.716667) circle[radius=1.216pt];
\draw[geomGold!40,line width=.35pt] (2.846759,3.55) -- (2.846759,4.658333);
\fill[geomGold!85!black] (2.846759,4.658333) circle[radius=1.399pt];
\draw[geomGold!40,line width=.35pt] (2.997222,3.55) -- (2.997222,4.600000);
\fill[geomGold!85!black] (2.997222,4.600000) circle[radius=1.692pt];
\draw[geomGold!40,line width=.35pt] (3.147685,3.55) -- (3.147685,4.541667);
\fill[geomGold!85!black] (3.147685,4.541667) circle[radius=1.943pt];
\draw[geomGold!40,line width=.35pt] (3.298148,3.55) -- (3.298148,4.483333);
\fill[geomGold!85!black] (3.298148,4.483333) circle[radius=1.998pt];
\draw[geomGold!40,line width=.35pt] (3.448611,3.55) -- (3.448611,4.425000);
\fill[geomGold!85!black] (3.448611,4.425000) circle[radius=1.898pt];
\draw[geomGold!40,line width=.35pt] (3.599074,3.55) -- (3.599074,4.366667);
\fill[geomGold!85!black] (3.599074,4.366667) circle[radius=1.643pt];
\draw[geomGold!40,line width=.35pt] (3.749537,3.55) -- (3.749537,4.308333);
\fill[geomGold!85!black] (3.749537,4.308333) circle[radius=1.195pt];
\draw[geomGold!40,line width=.35pt] (4.050463,3.55) -- (4.050463,4.191667);
\fill[geomGold!85!black] (4.050463,4.191667) circle[radius=1.195pt];
\draw[geomGold!40,line width=.35pt] (4.200926,3.55) -- (4.200926,4.133333);
\fill[geomGold!85!black] (4.200926,4.133333) circle[radius=1.643pt];
\draw[geomGold!40,line width=.35pt] (4.351389,3.55) -- (4.351389,4.075000);
\fill[geomGold!85!black] (4.351389,4.075000) circle[radius=1.898pt];
\draw[geomGold!40,line width=.35pt] (4.501852,3.55) -- (4.501852,4.016667);
\fill[geomGold!85!black] (4.501852,4.016667) circle[radius=1.998pt];
\draw[geomGold!40,line width=.35pt] (4.652315,3.55) -- (4.652315,3.958333);
\fill[geomGold!85!black] (4.652315,3.958333) circle[radius=1.943pt];
\draw[geomGold!40,line width=.35pt] (4.802778,3.55) -- (4.802778,3.900000);
\fill[geomGold!85!black] (4.802778,3.900000) circle[radius=1.692pt];
\draw[geomGold!40,line width=.35pt] (4.953241,3.55) -- (4.953241,3.841667);
\fill[geomGold!85!black] (4.953241,3.841667) circle[radius=1.399pt];
\draw[geomGold!40,line width=.35pt] (5.103704,3.55) -- (5.103704,3.783333);
\fill[geomGold!85!black] (5.103704,3.783333) circle[radius=1.216pt];
\draw[geomGold!40,line width=.35pt] (5.254167,3.55) -- (5.254167,3.725000);
\fill[geomGold!85!black] (5.254167,3.725000) circle[radius=1.089pt];
\draw[geomGold!40,line width=.35pt] (5.404630,3.55) -- (5.404630,3.666667);
\fill[geomGold!85!black] (5.404630,3.666667) circle[radius=0.995pt];
\draw[geomGold!40,line width=.35pt] (5.555093,3.55) -- (5.555093,3.608333);
\fill[geomGold!85!black] (5.555093,3.608333) circle[radius=0.923pt];
\draw[geomGold!40,line width=.35pt] (5.705556,3.55) -- (5.705556,3.550000);
\fill[geomGold!85!black] (5.705556,3.550000) circle[radius=0.867pt];
\draw[geomGold!40,line width=.35pt] (5.856019,3.55) -- (5.856019,3.550000);
\fill[geomGold!85!black] (5.856019,3.550000) circle[radius=0.821pt];
\draw[geomGold!40,line width=.35pt] (6.006481,3.55) -- (6.006481,3.550000);
\fill[geomGold!85!black] (6.006481,3.550000) circle[radius=0.783pt];
\draw[geomGold!40,line width=.35pt] (6.156944,3.55) -- (6.156944,3.550000);
\fill[geomGold!85!black] (6.156944,3.550000) circle[radius=0.751pt];
\draw[geomGold!40,line width=.35pt] (6.307407,3.55) -- (6.307407,3.550000);
\fill[geomGold!85!black] (6.307407,3.550000) circle[radius=0.724pt];
\draw[geomGold!40,line width=.35pt] (6.457870,3.55) -- (6.457870,3.550000);
\fill[geomGold!85!black] (6.457870,3.550000) circle[radius=0.701pt];
\draw[geomGold!40,line width=.35pt] (6.608333,3.55) -- (6.608333,3.550000);
\fill[geomGold!85!black] (6.608333,3.550000) circle[radius=0.682pt];

% A hollow marker denotes the zero-weight sample exactly at t_0.
\draw[draw=geomInk,fill=white,line width=.75pt]
    (3.9,4.25) circle[radius=2pt];
\node[anchor=south west,fill=white,inner sep=1.5pt]
    at (4.05,4.38) {$f(t_0)$};
\draw[geomGray,line width=.4pt] (2.094444,3.50) -- (2.094444,3.60);
\node[anchor=north,inner sep=3pt] at (2.094444,3.5) { };
\node[anchor=north,inner sep=3pt] at (3.9,3.5) {$t_0$};
\draw[geomGray,line width=.4pt] (5.705556,3.50) -- (5.705556,3.60);
\node[anchor=north,inner sep=3pt] at (5.705556,3.5) { };

\node[smallnote,font=\fontsize{7.5}{9}\selectfont] at (3.85,2.98)
    { };
\draw[axis] (.65,1.6) -- (7.28,1.6);
\draw[axis] (.65,1.6) -- (.65,2.76);
\node[anchor=west,inner sep=2pt] at (7.28,1.6) {$s$};
\fill[geomGold!12] (.65,1.6) --
    (0.650000,1.613715) (0.654063,1.613765) (0.658125,1.613815) (0.662188,1.613865)
    (0.666250,1.613915) (0.670312,1.613966) (0.674375,1.614017) (0.678437,1.614068)
    (0.682500,1.614119) (0.686563,1.614171) (0.690625,1.614223) (0.694688,1.614275)
    (0.698750,1.614327) (0.702813,1.614380) (0.706875,1.614433) (0.710937,1.614486)
    (0.715000,1.614539) (0.719062,1.614593) (0.723125,1.614647) (0.727188,1.614701)
    (0.731250,1.614756) (0.735313,1.614810) (0.739375,1.614866) (0.743437,1.614921)
    (0.747500,1.614976) (0.751562,1.615032) (0.755625,1.615088) (0.759688,1.615145)
    (0.763750,1.615202) (0.767813,1.615259) (0.771875,1.615316) (0.775937,1.615373)
    (0.780000,1.615431) (0.784062,1.615489) (0.788125,1.615548) (0.792188,1.615607)
    (0.796250,1.615666) (0.800313,1.615725) (0.804375,1.615785) (0.808438,1.615845)
    (0.812500,1.615905) (0.816562,1.615966) (0.820625,1.616026) (0.824687,1.616088)
    (0.828750,1.616149) (0.832813,1.616211) (0.836875,1.616273) (0.840938,1.616336)
    (0.845000,1.616398) (0.849062,1.616462) (0.853125,1.616525) (0.857187,1.616589)
    (0.861250,1.616653) (0.865313,1.616717) (0.869375,1.616782) (0.873438,1.616847)
    (0.877500,1.616913) (0.881563,1.616978) (0.885625,1.617045) (0.889687,1.617111)
    (0.893750,1.617178) (0.897813,1.617245) (0.901875,1.617313) (0.905938,1.617381)
    (0.910000,1.617449) (0.914062,1.617517) (0.918125,1.617586) (0.922187,1.617656)
    (0.926250,1.617725) (0.930312,1.617796) (0.934375,1.617866) (0.938438,1.617937)
    (0.942500,1.618008) (0.946562,1.618080) (0.950625,1.618152) (0.954687,1.618224)
    (0.958750,1.618297) (0.962812,1.618370) (0.966875,1.618443) (0.970938,1.618517)
    (0.975000,1.618592) (0.979062,1.618666) (0.983125,1.618742) (0.987187,1.618817)
    (0.991250,1.618893) (0.995312,1.618969) (0.999375,1.619046) (1.003438,1.619123)
    (1.007500,1.619201) (1.011563,1.619279) (1.015625,1.619358) (1.019687,1.619437)
    (1.023750,1.619516) (1.027813,1.619596) (1.031875,1.619676) (1.035937,1.619757)
    (1.040000,1.619838) (1.044063,1.619919) (1.048125,1.620001) (1.052188,1.620084)
    (1.056250,1.620167) (1.060312,1.620250) (1.064375,1.620334) (1.068437,1.620418)
    (1.072500,1.620503) (1.076563,1.620588) (1.080625,1.620674) (1.084688,1.620760)
    (1.088750,1.620847) (1.092812,1.620934) (1.096875,1.621022) (1.100937,1.621110)
    (1.105000,1.621199) (1.109063,1.621288) (1.113125,1.621378) (1.117188,1.621468)
    (1.121250,1.621559) (1.125312,1.621650) (1.129375,1.621742) (1.133437,1.621834)
    (1.137500,1.621927) (1.141562,1.622020) (1.145625,1.622114) (1.149688,1.622208)
    (1.153750,1.622303) (1.157812,1.622399) (1.161875,1.622495) (1.165938,1.622592)
    (1.170000,1.622689) (1.174062,1.622786) (1.178125,1.622885) (1.182187,1.622984)
    (1.186250,1.623083) (1.190313,1.623183) (1.194375,1.623284) (1.198437,1.623385)
    (1.202500,1.623487) (1.206562,1.623589) (1.210625,1.623692) (1.214688,1.623796)
    (1.218750,1.623900) (1.222812,1.624005) (1.226875,1.624110) (1.230938,1.624216)
    (1.235000,1.624323) (1.239062,1.624431) (1.243125,1.624539) (1.247187,1.624647)
    (1.251250,1.624757) (1.255313,1.624866) (1.259375,1.624977) (1.263438,1.625088)
    (1.267500,1.625200) (1.271562,1.625313) (1.275625,1.625426) (1.279687,1.625540)
    (1.283750,1.625655) (1.287812,1.625770) (1.291875,1.625886) (1.295937,1.626003)
    (1.300000,1.626121) (1.304062,1.626239) (1.308125,1.626358) (1.312187,1.626477)
    (1.316250,1.626598) (1.320312,1.626719) (1.324375,1.626841) (1.328438,1.626963)
    (1.332500,1.627087) (1.336562,1.627211) (1.340625,1.627336) (1.344688,1.627462)
    (1.348750,1.627588) (1.352812,1.627715) (1.356875,1.627843) (1.360937,1.627972)
    (1.365000,1.628102) (1.369063,1.628232) (1.373125,1.628364) (1.377187,1.628496)
    (1.381250,1.628629) (1.385312,1.628762) (1.389375,1.628897) (1.393437,1.629033)
    (1.397500,1.629169) (1.401562,1.629306) (1.405625,1.629444) (1.409687,1.629583)
    (1.413750,1.629723) (1.417812,1.629864) (1.421875,1.630005) (1.425938,1.630148)
    (1.430000,1.630292) (1.434063,1.630436) (1.438125,1.630581) (1.442187,1.630728)
    (1.446250,1.630875) (1.450312,1.631023) (1.454375,1.631172) (1.458437,1.631322)
    (1.462500,1.631473) (1.466563,1.631625) (1.470625,1.631778) (1.474687,1.631932)
    (1.478750,1.632087) (1.482812,1.632244) (1.486875,1.632401) (1.490937,1.632559)
    (1.495000,1.632718) (1.499062,1.632878) (1.503125,1.633040) (1.507188,1.633202)
    (1.511250,1.633366) (1.515312,1.633530) (1.519375,1.633696) (1.523437,1.633863)
    (1.527500,1.634030) (1.531563,1.634199) (1.535625,1.634370) (1.539687,1.634541)
    (1.543750,1.634713) (1.547813,1.634887) (1.551875,1.635062) (1.555937,1.635238)
    (1.560000,1.635415) (1.564062,1.635593) (1.568125,1.635773) (1.572188,1.635954)
    (1.576250,1.636136) (1.580313,1.636319) (1.584375,1.636504) (1.588437,1.636690)
    (1.592500,1.636877) (1.596563,1.637065) (1.600625,1.637255) (1.604687,1.637446)
    (1.608750,1.637638) (1.612812,1.637832) (1.616875,1.638027) (1.620937,1.638224)
    (1.625000,1.638422) (1.629062,1.638621) (1.633125,1.638821) (1.637188,1.639023)
    (1.641250,1.639227) (1.645312,1.639432) (1.649375,1.639638) (1.653437,1.639846)
    (1.657500,1.640055) (1.661563,1.640266) (1.665625,1.640478) (1.669687,1.640692)
    (1.673750,1.640907) (1.677812,1.641124) (1.681875,1.641343) (1.685938,1.641563)
    (1.690000,1.641784) (1.694062,1.642008) (1.698125,1.642232) (1.702187,1.642459)
    (1.706250,1.642687) (1.710312,1.642917) (1.714375,1.643148) (1.718437,1.643381)
    (1.722500,1.643616) (1.726562,1.643853) (1.730625,1.644091) (1.734687,1.644331)
    (1.738750,1.644573) (1.742812,1.644817) (1.746875,1.645062) (1.750937,1.645310)
    (1.755000,1.645559) (1.759062,1.645810) (1.763125,1.646063) (1.767187,1.646318)
    (1.771250,1.646574) (1.775312,1.646833) (1.779375,1.647094) (1.783438,1.647356)
    (1.787500,1.647621) (1.791562,1.647887) (1.795625,1.648156) (1.799688,1.648427)
    (1.803750,1.648699) (1.807813,1.648974) (1.811875,1.649251) (1.815937,1.649530)
    (1.820000,1.649811) (1.824063,1.650095) (1.828125,1.650380) (1.832187,1.650668)
    (1.836250,1.650958) (1.840312,1.651250) (1.844375,1.651545) (1.848438,1.651842)
    (1.852500,1.652141) (1.856562,1.652443) (1.860625,1.652747) (1.864688,1.653053)
    (1.868750,1.653362) (1.872812,1.653673) (1.876875,1.653987) (1.880937,1.654303)
    (1.885000,1.654622) (1.889063,1.654943) (1.893125,1.655267) (1.897187,1.655593)
    (1.901250,1.655922) (1.905312,1.656254) (1.909375,1.656588) (1.913438,1.656925)
    (1.917500,1.657265) (1.921562,1.657608) (1.925625,1.657953) (1.929688,1.658301)
    (1.933750,1.658653) (1.937813,1.659006) (1.941875,1.659363) (1.945937,1.659723)
    (1.950000,1.660086) (1.954063,1.660452) (1.958125,1.660821) (1.962187,1.661193)
    (1.966250,1.661568) (1.970312,1.661946) (1.974375,1.662327) (1.978437,1.662712)
    (1.982500,1.663100) (1.986562,1.663491) (1.990625,1.663885) (1.994687,1.664283)
    (1.998750,1.664684) (2.002813,1.665088) (2.006875,1.665496) (2.010937,1.665908)
    (2.015000,1.666323) (2.019062,1.666741) (2.023125,1.667164) (2.027187,1.667590)
    (2.031250,1.668019) (2.035312,1.668452) (2.039375,1.668889) (2.043438,1.669330)
    (2.047500,1.669775) (2.051562,1.670224) (2.055625,1.670676) (2.059688,1.671133)
    (2.063750,1.671594) (2.067812,1.672058) (2.071875,1.672527) (2.075938,1.673000)
    (2.080000,1.673477) (2.084062,1.673959) (2.088125,1.674445) (2.092187,1.674935)
    (2.096250,1.675430) (2.100312,1.675929) (2.104375,1.676432) (2.108437,1.676941)
    (2.112500,1.677453) (2.116562,1.677971) (2.120625,1.678493) (2.124688,1.679020)
    (2.128750,1.679552) (2.132812,1.680089) (2.136875,1.680631) (2.140938,1.681178)
    (2.145000,1.681730) (2.149062,1.682287) (2.153125,1.682849) (2.157188,1.683417)
    (2.161250,1.683990) (2.165313,1.684568) (2.169375,1.685152) (2.173437,1.685741)
    (2.177500,1.686336) (2.181562,1.686936) (2.185625,1.687543) (2.189687,1.688155)
    (2.193750,1.688773) (2.197812,1.689397) (2.201875,1.690027) (2.205938,1.690663)
    (2.210000,1.691306) (2.214063,1.691954) (2.218125,1.692609) (2.222187,1.693270)
    (2.226250,1.693938) (2.230313,1.694613) (2.234375,1.695294) (2.238437,1.695982)
    (2.242500,1.696676) (2.246563,1.697378) (2.250625,1.698087) (2.254688,1.698802)
    (2.258750,1.699525) (2.262812,1.700256) (2.266875,1.700993) (2.270938,1.701738)
    (2.275000,1.702491) (2.279062,1.703252) (2.283125,1.704020) (2.287187,1.704796)
    (2.291250,1.705580) (2.295313,1.706372) (2.299375,1.707172) (2.303437,1.707981)
    (2.307500,1.708798) (2.311562,1.709624) (2.315625,1.710458) (2.319687,1.711301)
    (2.323750,1.712153) (2.327812,1.713014) (2.331875,1.713885) (2.335938,1.714764)
    (2.340000,1.715653) (2.344062,1.716551) (2.348125,1.717459) (2.352187,1.718377)
    (2.356250,1.719305) (2.360312,1.720243) (2.364375,1.721191) (2.368437,1.722149)
    (2.372500,1.723118) (2.376562,1.724098) (2.380625,1.725088) (2.384687,1.726089)
    (2.388750,1.727102) (2.392812,1.728126) (2.396875,1.729161) (2.400937,1.730208)
    (2.405000,1.731266) (2.409062,1.732337) (2.413125,1.733420) (2.417188,1.734515)
    (2.421250,1.735622) (2.425313,1.736742) (2.429375,1.737875) (2.433437,1.739021)
    (2.437500,1.740181) (2.441562,1.741354) (2.445625,1.742540) (2.449687,1.743741)
    (2.453750,1.744955) (2.457812,1.746184) (2.461875,1.747427) (2.465938,1.748685)
    (2.470000,1.749958) (2.474062,1.751246) (2.478125,1.752550) (2.482187,1.753869)
    (2.486250,1.755205) (2.490312,1.756556) (2.494375,1.757924) (2.498438,1.759309)
    (2.502500,1.760710) (2.506563,1.762129) (2.510625,1.763566) (2.514687,1.765020)
    (2.518750,1.766492) (2.522812,1.767983) (2.526875,1.769492) (2.530937,1.771021)
    (2.535000,1.772568) (2.539062,1.774136) (2.543125,1.775723) (2.547188,1.777331)
    (2.551250,1.778959) (2.555313,1.780608) (2.559375,1.782279) (2.563438,1.783971)
    (2.567500,1.785686) (2.571562,1.787423) (2.575625,1.789183) (2.579687,1.790966)
    (2.583750,1.792773) (2.587813,1.794603) (2.591875,1.796459) (2.595938,1.798339)
    (2.600000,1.800245) (2.604062,1.802176) (2.608125,1.804134) (2.612187,1.806119)
    (2.616250,1.808131) (2.620312,1.810170) (2.624375,1.812238) (2.628437,1.814335)
    (2.632500,1.816461) (2.636563,1.818617) (2.640625,1.820803) (2.644687,1.823020)
    (2.648750,1.825269) (2.652812,1.827550) (2.656875,1.829864) (2.660937,1.832212)
    (2.665000,1.834593) (2.669062,1.837009) (2.673125,1.839461) (2.677188,1.841948)
    (2.681250,1.844473) (2.685312,1.847035) (2.689375,1.849635) (2.693437,1.852274)
    (2.697500,1.854953) (2.701562,1.857673) (2.705625,1.860434) (2.709687,1.863238)
    (2.713750,1.866084) (2.717812,1.868975) (2.721875,1.871911) (2.725937,1.874893)
    (2.730000,1.877921) (2.734062,1.880998) (2.738125,1.884123) (2.742187,1.887299)
    (2.746250,1.890525) (2.750312,1.893804) (2.754375,1.897136) (2.758437,1.900522)
    (2.762500,1.903965) (2.766563,1.907464) (2.770625,1.911021) (2.774687,1.914638)
    (2.778750,1.918315) (2.782812,1.922055) (2.786875,1.925859) (2.790937,1.929727)
    (2.795000,1.933663) (2.799062,1.937666) (2.803125,1.941740) (2.807188,1.945885)
    (2.811250,1.950103) (2.815312,1.954396) (2.819375,1.958766) (2.823437,1.963215)
    (2.827500,1.967745) (2.831562,1.972357) (2.835625,1.977054) (2.839688,1.981838)
    (2.843750,1.986711) (2.847813,1.991676) (2.851875,1.996734) (2.855937,2.001888)
    (2.860000,2.007142) (2.864062,2.012496) (2.868125,2.017955) (2.872187,2.023521)
    (2.876250,2.029196) (2.880313,2.034985) (2.884375,2.040889) (2.888438,2.046913)
    (2.892500,2.053059) (2.896562,2.059331) (2.900625,2.065733) (2.904687,2.072268)
    (2.908750,2.078941) (2.912812,2.085755) (2.916875,2.092715) (2.920937,2.099825)
    (2.925000,2.107089) (2.929062,2.114513) (2.933125,2.122101) (2.937187,2.129859)
    (2.941250,2.137791) (2.945312,2.145904) (2.949375,2.154204) (2.953437,2.162696)
    (2.957500,2.171386) (2.961562,2.180283) (2.965625,2.189392) (2.969688,2.198721)
    (2.973750,2.208277) (2.977813,2.218069) (2.981875,2.228105) (2.985937,2.238394)
    (2.990000,2.248945) (2.994062,2.259768) (2.998125,2.270861) (3.002187,2.281924)
    (3.006250,2.292818) (3.010312,2.303543) (3.014375,2.314098) (3.018438,2.324483)
    (3.022500,2.334697) (3.026562,2.344741) (3.030625,2.354614) (3.034687,2.364316)
    (3.038750,2.373847) (3.042812,2.383206) (3.046875,2.392395) (3.050937,2.401412)
    (3.055000,2.410258) (3.059063,2.418933) (3.063125,2.427437) (3.067187,2.435770)
    (3.071250,2.443932) (3.075312,2.451923) (3.079375,2.459744) (3.083437,2.467395)
    (3.087500,2.474875) (3.091562,2.482185) (3.095625,2.489326) (3.099687,2.496297)
    (3.103750,2.503099) (3.107812,2.509733) (3.111875,2.516197) (3.115937,2.522493)
    (3.120000,2.528621) (3.124062,2.534582) (3.128125,2.540375) (3.132187,2.546000)
    (3.136250,2.551460) (3.140312,2.556752) (3.144375,2.561879) (3.148437,2.566840)
    (3.152500,2.571636) (3.156562,2.576267) (3.160625,2.580734) (3.164687,2.585036)
    (3.168750,2.589175) (3.172812,2.593150) (3.176875,2.596963) (3.180938,2.600613)
    (3.185000,2.604101) (3.189063,2.607427) (3.193125,2.610592) (3.197187,2.613597)
    (3.201250,2.616441) (3.205312,2.619125) (3.209375,2.621650) (3.213437,2.624016)
    (3.217500,2.626223) (3.221563,2.628273) (3.225625,2.630165) (3.229688,2.631899)
    (3.233750,2.633478) (3.237812,2.634900) (3.241875,2.636166) (3.245937,2.637277)
    (3.250000,2.638234) (3.254062,2.639037) (3.258125,2.639686) (3.262187,2.640181)
    (3.266250,2.640525) (3.270313,2.640716) (3.274375,2.640756) (3.278437,2.640645)
    (3.282500,2.640383) (3.286562,2.639971) (3.290625,2.639410) (3.294687,2.638701)
    (3.298750,2.637843) (3.302812,2.636837) (3.306875,2.635684) (3.310938,2.634385)
    (3.315000,2.632940) (3.319062,2.631349) (3.323125,2.629614) (3.327187,2.627735)
    (3.331250,2.625712) (3.335312,2.623546) (3.339375,2.621238) (3.343437,2.618789)
    (3.347500,2.616198) (3.351562,2.613467) (3.355625,2.610597) (3.359687,2.607587)
    (3.363750,2.604439) (3.367812,2.601154) (3.371875,2.597732) (3.375937,2.594173)
    (3.380000,2.590479) (3.384062,2.586650) (3.388125,2.582687) (3.392188,2.578591)
    (3.396250,2.574363) (3.400313,2.570002) (3.404375,2.565511) (3.408437,2.560889)
    (3.412500,2.556139) (3.416562,2.551259) (3.420625,2.546252) (3.424687,2.541118)
    (3.428750,2.535858) (3.432812,2.530473) (3.436875,2.524964) (3.440937,2.519331)
    (3.445000,2.513576) (3.449062,2.507699) (3.453125,2.501702) (3.457187,2.495586)
    (3.461250,2.489351) (3.465312,2.482998) (3.469375,2.476529) (3.473437,2.469944)
    (3.477500,2.463245) (3.481562,2.456433) (3.485625,2.449509) (3.489687,2.442473)
    (3.493750,2.435328) (3.497812,2.428073) (3.501875,2.420711) (3.505937,2.413243)
    (3.510000,2.405670) (3.514062,2.397993) (3.518125,2.390214) (3.522188,2.382333)
    (3.526250,2.374353) (3.530312,2.366274) (3.534375,2.358098) (3.538437,2.349827)
    (3.542500,2.341461) (3.546562,2.333003) (3.550625,2.324454) (3.554688,2.315816)
    (3.558750,2.307090) (3.562813,2.298277) (3.566875,2.289381) (3.570937,2.280401)
    (3.575000,2.271341) (3.579063,2.262202) (3.583125,2.252985) (3.587187,2.243693)
    (3.591250,2.234328) (3.595312,2.224891) (3.599375,2.215386) (3.603437,2.205813)
    (3.607500,2.196175) (3.611563,2.186474) (3.615625,2.176713) (3.619687,2.166893)
    (3.623750,2.157018) (3.627812,2.147090) (3.631875,2.137111) (3.635937,2.127084)
    (3.640000,2.117011) (3.644062,2.106896) (3.648125,2.096741) (3.652188,2.086548)
    (3.656250,2.076322) (3.660312,2.066065) (3.664375,2.055779) (3.668437,2.045470)
    (3.672500,2.035139) (3.676562,2.024790) (3.680625,2.014427) (3.684687,2.004053)
    (3.688750,1.993673) (3.692813,1.983289) (3.696875,1.972906) (3.700937,1.962528)
    (3.705000,1.952160) (3.709062,1.941805) (3.713125,1.931468) (3.717187,1.921154)
    (3.721250,1.910867) (3.725312,1.900613) (3.729375,1.890397) (3.733438,1.880223)
    (3.737500,1.870097) (3.741562,1.860025) (3.745625,1.850012) (3.749687,1.840066)
    (3.753750,1.830191) (3.757812,1.820394) (3.761875,1.810682) (3.765937,1.801062)
    (3.770000,1.791540) (3.774062,1.782125) (3.778125,1.772823) (3.782187,1.763643)
    (3.786250,1.754593) (3.790312,1.745681) (3.794375,1.736917) (3.798437,1.728309)
    (3.802500,1.719866) (3.806562,1.711600) (3.810625,1.703519) (3.814687,1.695635)
    (3.818750,1.687958) (3.822812,1.680501) (3.826875,1.673275) (3.830937,1.666292)
    (3.835000,1.659566) (3.839062,1.653111) (3.843125,1.646939) (3.847187,1.641067)
    (3.851250,1.635509) (3.855312,1.630282) (3.859375,1.625402) (3.863438,1.620886)
    (3.867500,1.616754) (3.871562,1.613024) (3.875625,1.609717) (3.879687,1.606853)
    (3.883750,1.604455) (3.887812,1.602546) (3.891875,1.601150) (3.895938,1.600292)
    (3.900000,1.600000) (3.904063,1.600292) (3.908125,1.601150) (3.912187,1.602546)
    (3.916250,1.604455) (3.920312,1.606853) (3.924375,1.609717) (3.928437,1.613024)
    (3.932500,1.616754) (3.936562,1.620886) (3.940625,1.625402) (3.944687,1.630282)
    (3.948750,1.635509) (3.952812,1.641067) (3.956875,1.646939) (3.960937,1.653111)
    (3.965000,1.659566) (3.969062,1.666292) (3.973125,1.673275) (3.977187,1.680501)
    (3.981250,1.687958) (3.985313,1.695635) (3.989375,1.703519) (3.993437,1.711600)
    (3.997500,1.719866) (4.001562,1.728309) (4.005625,1.736917) (4.009687,1.745681)
    (4.013750,1.754593) (4.017812,1.763643) (4.021875,1.772823) (4.025938,1.782125)
    (4.030000,1.791540) (4.034062,1.801062) (4.038125,1.810682) (4.042187,1.820394)
    (4.046250,1.830191) (4.050312,1.840066) (4.054375,1.850012) (4.058438,1.860025)
    (4.062500,1.870097) (4.066562,1.880223) (4.070625,1.890397) (4.074688,1.900613)
    (4.078750,1.910867) (4.082813,1.921154) (4.086875,1.931468) (4.090937,1.941805)
    (4.095000,1.952160) (4.099062,1.962528) (4.103125,1.972906) (4.107188,1.983289)
    (4.111250,1.993673) (4.115312,2.004053) (4.119375,2.014427) (4.123437,2.024790)
    (4.127500,2.035139) (4.131562,2.045470) (4.135625,2.055779) (4.139687,2.066065)
    (4.143750,2.076322) (4.147812,2.086548) (4.151875,2.096741) (4.155938,2.106896)
    (4.160000,2.117011) (4.164062,2.127084) (4.168125,2.137111) (4.172187,2.147090)
    (4.176250,2.157018) (4.180312,2.166893) (4.184375,2.176713) (4.188438,2.186474)
    (4.192500,2.196175) (4.196563,2.205813) (4.200625,2.215386) (4.204687,2.224891)
    (4.208750,2.234328) (4.212813,2.243693) (4.216875,2.252985) (4.220937,2.262202)
    (4.225000,2.271341) (4.229063,2.280401) (4.233125,2.289381) (4.237188,2.298277)
    (4.241250,2.307090) (4.245312,2.315816) (4.249375,2.324454) (4.253437,2.333003)
    (4.257500,2.341461) (4.261562,2.349827) (4.265625,2.358098) (4.269687,2.366274)
    (4.273750,2.374353) (4.277812,2.382333) (4.281875,2.390214) (4.285938,2.397993)
    (4.290000,2.405670) (4.294062,2.413243) (4.298125,2.420711) (4.302187,2.428073)
    (4.306250,2.435328) (4.310312,2.442473) (4.314375,2.449509) (4.318437,2.456433)
    (4.322500,2.463245) (4.326562,2.469944) (4.330625,2.476529) (4.334688,2.482998)
    (4.338750,2.489351) (4.342812,2.495586) (4.346875,2.501702) (4.350937,2.507699)
    (4.355000,2.513576) (4.359062,2.519331) (4.363125,2.524964) (4.367188,2.530473)
    (4.371250,2.535858) (4.375312,2.541118) (4.379375,2.546252) (4.383437,2.551259)
    (4.387500,2.556139) (4.391562,2.560889) (4.395625,2.565511) (4.399687,2.570002)
    (4.403750,2.574363) (4.407812,2.578591) (4.411875,2.582687) (4.415938,2.586650)
    (4.420000,2.590479) (4.424062,2.594173) (4.428125,2.597732) (4.432187,2.601154)
    (4.436250,2.604439) (4.440312,2.607587) (4.444375,2.610597) (4.448437,2.613467)
    (4.452500,2.616198) (4.456562,2.618789) (4.460625,2.621238) (4.464687,2.623546)
    (4.468750,2.625712) (4.472812,2.627735) (4.476875,2.629614) (4.480937,2.631349)
    (4.485000,2.632940) (4.489062,2.634385) (4.493125,2.635684) (4.497187,2.636837)
    (4.501250,2.637843) (4.505312,2.638701) (4.509375,2.639410) (4.513437,2.639971)
    (4.517500,2.640383) (4.521562,2.640645) (4.525625,2.640756) (4.529687,2.640716)
    (4.533750,2.640525) (4.537813,2.640181) (4.541875,2.639686) (4.545937,2.639037)
    (4.550000,2.638234) (4.554062,2.637277) (4.558125,2.636166) (4.562187,2.634900)
    (4.566250,2.633478) (4.570312,2.631899) (4.574375,2.630165) (4.578437,2.628273)
    (4.582500,2.626223) (4.586563,2.624016) (4.590625,2.621650) (4.594687,2.619125)
    (4.598750,2.616441) (4.602812,2.613597) (4.606875,2.610592) (4.610937,2.607427)
    (4.615000,2.604101) (4.619063,2.600613) (4.623125,2.596963) (4.627188,2.593150)
    (4.631250,2.589175) (4.635312,2.585036) (4.639375,2.580734) (4.643437,2.576267)
    (4.647500,2.571636) (4.651562,2.566840) (4.655625,2.561879) (4.659687,2.556752)
    (4.663750,2.551460) (4.667813,2.546000) (4.671875,2.540375) (4.675937,2.534582)
    (4.680000,2.528621) (4.684062,2.522493) (4.688125,2.516197) (4.692187,2.509733)
    (4.696250,2.503099) (4.700312,2.496297) (4.704375,2.489326) (4.708438,2.482185)
    (4.712500,2.474875) (4.716562,2.467395) (4.720625,2.459744) (4.724687,2.451923)
    (4.728750,2.443932) (4.732812,2.435770) (4.736875,2.427437) (4.740938,2.418933)
    (4.745000,2.410258) (4.749062,2.401412) (4.753125,2.392395) (4.757188,2.383206)
    (4.761250,2.373847) (4.765312,2.364316) (4.769375,2.354614) (4.773437,2.344741)
    (4.777500,2.334697) (4.781562,2.324483) (4.785625,2.314098) (4.789687,2.303543)
    (4.793750,2.292818) (4.797813,2.281924) (4.801875,2.270861) (4.805937,2.259768)
    (4.810000,2.248945) (4.814062,2.238394) (4.818125,2.228105) (4.822187,2.218069)
    (4.826250,2.208277) (4.830312,2.198721) (4.834375,2.189392) (4.838438,2.180283)
    (4.842500,2.171386) (4.846562,2.162696) (4.850625,2.154204) (4.854687,2.145904)
    (4.858750,2.137791) (4.862812,2.129859) (4.866875,2.122101) (4.870938,2.114513)
    (4.875000,2.107089) (4.879062,2.099825) (4.883125,2.092715) (4.887187,2.085755)
    (4.891250,2.078941) (4.895312,2.072268) (4.899375,2.065733) (4.903437,2.059331)
    (4.907500,2.053059) (4.911562,2.046913) (4.915625,2.040889) (4.919688,2.034985)
    (4.923750,2.029196) (4.927812,2.023521) (4.931875,2.017955) (4.935937,2.012496)
    (4.940000,2.007142) (4.944062,2.001888) (4.948125,1.996734) (4.952187,1.991676)
    (4.956250,1.986711) (4.960313,1.981838) (4.964375,1.977054) (4.968437,1.972357)
    (4.972500,1.967745) (4.976562,1.963215) (4.980625,1.958766) (4.984687,1.954396)
    (4.988750,1.950103) (4.992812,1.945885) (4.996875,1.941740) (5.000938,1.937666)
    (5.005000,1.933663) (5.009062,1.929727) (5.013125,1.925859) (5.017187,1.922055)
    (5.021250,1.918315) (5.025312,1.914638) (5.029375,1.911021) (5.033437,1.907464)
    (5.037500,1.903965) (5.041562,1.900522) (5.045625,1.897136) (5.049688,1.893804)
    (5.053750,1.890525) (5.057812,1.887299) (5.061875,1.884123) (5.065937,1.880998)
    (5.070000,1.877921) (5.074062,1.874893) (5.078125,1.871911) (5.082187,1.868975)
    (5.086250,1.866084) (5.090313,1.863238) (5.094375,1.860434) (5.098437,1.857673)
    (5.102500,1.854953) (5.106562,1.852274) (5.110625,1.849635) (5.114687,1.847035)
    (5.118750,1.844473) (5.122812,1.841948) (5.126875,1.839461) (5.130937,1.837009)
    (5.135000,1.834593) (5.139062,1.832212) (5.143125,1.829864) (5.147187,1.827550)
    (5.151250,1.825269) (5.155312,1.823020) (5.159375,1.820803) (5.163437,1.818617)
    (5.167500,1.816461) (5.171563,1.814335) (5.175625,1.812238) (5.179687,1.810170)
    (5.183750,1.808131) (5.187812,1.806119) (5.191875,1.804134) (5.195937,1.802176)
    (5.200000,1.800245) (5.204063,1.798339) (5.208125,1.796459) (5.212187,1.794603)
    (5.216250,1.792773) (5.220313,1.790966) (5.224375,1.789183) (5.228437,1.787423)
    (5.232500,1.785686) (5.236562,1.783971) (5.240625,1.782279) (5.244687,1.780608)
    (5.248750,1.778959) (5.252812,1.777331) (5.256875,1.775723) (5.260937,1.774136)
    (5.265000,1.772568) (5.269062,1.771021) (5.273125,1.769492) (5.277187,1.767983)
    (5.281250,1.766492) (5.285312,1.765020) (5.289375,1.763566) (5.293438,1.762129)
    (5.297500,1.760710) (5.301563,1.759309) (5.305625,1.757924) (5.309687,1.756556)
    (5.313750,1.755205) (5.317812,1.753869) (5.321875,1.752550) (5.325937,1.751246)
    (5.330000,1.749958) (5.334062,1.748685) (5.338125,1.747427) (5.342187,1.746184)
    (5.346250,1.744955) (5.350312,1.743741) (5.354375,1.742540) (5.358437,1.741354)
    (5.362500,1.740181) (5.366562,1.739021) (5.370625,1.737875) (5.374687,1.736742)
    (5.378750,1.735622) (5.382813,1.734515) (5.386875,1.733420) (5.390937,1.732337)
    (5.395000,1.731266) (5.399062,1.730208) (5.403125,1.729161) (5.407187,1.728126)
    (5.411250,1.727102) (5.415312,1.726089) (5.419375,1.725088) (5.423438,1.724098)
    (5.427500,1.723118) (5.431563,1.722149) (5.435625,1.721191) (5.439687,1.720243)
    (5.443750,1.719305) (5.447812,1.718377) (5.451875,1.717459) (5.455937,1.716551)
    (5.460000,1.715653) (5.464062,1.714764) (5.468125,1.713885) (5.472187,1.713014)
    (5.476250,1.712153) (5.480312,1.711301) (5.484375,1.710458) (5.488437,1.709624)
    (5.492500,1.708798) (5.496562,1.707981) (5.500625,1.707172) (5.504688,1.706372)
    (5.508750,1.705580) (5.512813,1.704796) (5.516875,1.704020) (5.520937,1.703252)
    (5.525000,1.702491) (5.529062,1.701738) (5.533125,1.700993) (5.537187,1.700256)
    (5.541250,1.699525) (5.545312,1.698802) (5.549375,1.698087) (5.553438,1.697378)
    (5.557500,1.696676) (5.561562,1.695982) (5.565625,1.695294) (5.569687,1.694613)
    (5.573750,1.693938) (5.577812,1.693270) (5.581875,1.692609) (5.585937,1.691954)
    (5.590000,1.691306) (5.594062,1.690663) (5.598125,1.690027) (5.602187,1.689397)
    (5.606250,1.688773) (5.610312,1.688155) (5.614375,1.687543) (5.618437,1.686936)
    (5.622500,1.686336) (5.626562,1.685741) (5.630625,1.685152) (5.634688,1.684568)
    (5.638750,1.683990) (5.642813,1.683417) (5.646875,1.682849) (5.650937,1.682287)
    (5.655000,1.681730) (5.659062,1.681178) (5.663125,1.680631) (5.667187,1.680089)
    (5.671250,1.679552) (5.675312,1.679020) (5.679375,1.678493) (5.683438,1.677971)
    (5.687500,1.677453) (5.691562,1.676941) (5.695625,1.676432) (5.699687,1.675929)
    (5.703750,1.675430) (5.707812,1.674935) (5.711875,1.674445) (5.715937,1.673959)
    (5.720000,1.673477) (5.724062,1.673000) (5.728125,1.672527) (5.732187,1.672058)
    (5.736250,1.671594) (5.740312,1.671133) (5.744375,1.670676) (5.748437,1.670224)
    (5.752500,1.669775) (5.756563,1.669330) (5.760625,1.668889) (5.764687,1.668452)
    (5.768750,1.668019) (5.772812,1.667590) (5.776875,1.667164) (5.780937,1.666741)
    (5.785000,1.666323) (5.789062,1.665908) (5.793125,1.665496) (5.797187,1.665088)
    (5.801250,1.664684) (5.805312,1.664283) (5.809375,1.663885) (5.813437,1.663491)
    (5.817500,1.663100) (5.821562,1.662712) (5.825625,1.662327) (5.829687,1.661946)
    (5.833750,1.661568) (5.837813,1.661193) (5.841875,1.660821) (5.845938,1.660452)
    (5.850000,1.660086) (5.854063,1.659723) (5.858125,1.659363) (5.862187,1.659006)
    (5.866250,1.658653) (5.870312,1.658301) (5.874375,1.657953) (5.878437,1.657608)
    (5.882500,1.657265) (5.886563,1.656925) (5.890625,1.656588) (5.894687,1.656254)
    (5.898750,1.655922) (5.902812,1.655593) (5.906875,1.655267) (5.910937,1.654943)
    (5.915000,1.654622) (5.919062,1.654303) (5.923125,1.653987) (5.927187,1.653673)
    (5.931250,1.653362) (5.935312,1.653053) (5.939375,1.652747) (5.943437,1.652443)
    (5.947500,1.652141) (5.951562,1.651842) (5.955625,1.651545) (5.959687,1.651250)
    (5.963750,1.650958) (5.967812,1.650668) (5.971875,1.650380) (5.975938,1.650095)
    (5.980000,1.649811) (5.984062,1.649530) (5.988125,1.649251) (5.992187,1.648974)
    (5.996250,1.648699) (6.000312,1.648427) (6.004375,1.648156) (6.008437,1.647887)
    (6.012500,1.647621) (6.016563,1.647356) (6.020625,1.647094) (6.024687,1.646833)
    (6.028750,1.646574) (6.032812,1.646318) (6.036875,1.646063) (6.040937,1.645810)
    (6.045000,1.645559) (6.049062,1.645310) (6.053125,1.645062) (6.057187,1.644817)
    (6.061250,1.644573) (6.065313,1.644331) (6.069375,1.644091) (6.073437,1.643853)
    (6.077500,1.643616) (6.081562,1.643381) (6.085625,1.643148) (6.089687,1.642917)
    (6.093750,1.642687) (6.097812,1.642459) (6.101875,1.642232) (6.105938,1.642008)
    (6.110000,1.641784) (6.114062,1.641563) (6.118125,1.641343) (6.122187,1.641124)
    (6.126250,1.640907) (6.130312,1.640692) (6.134375,1.640478) (6.138437,1.640266)
    (6.142500,1.640055) (6.146562,1.639846) (6.150625,1.639638) (6.154687,1.639432)
    (6.158750,1.639227) (6.162812,1.639023) (6.166875,1.638821) (6.170937,1.638621)
    (6.175000,1.638422) (6.179062,1.638224) (6.183125,1.638027) (6.187188,1.637832)
    (6.191250,1.637638) (6.195312,1.637446) (6.199375,1.637255) (6.203437,1.637065)
    (6.207500,1.636877) (6.211562,1.636690) (6.215625,1.636504) (6.219688,1.636319)
    (6.223750,1.636136) (6.227812,1.635954) (6.231875,1.635773) (6.235937,1.635593)
    (6.240000,1.635415) (6.244062,1.635238) (6.248125,1.635062) (6.252187,1.634887)
    (6.256250,1.634713) (6.260312,1.634541) (6.264375,1.634370) (6.268437,1.634199)
    (6.272500,1.634030) (6.276562,1.633863) (6.280625,1.633696) (6.284687,1.633530)
    (6.288750,1.633366) (6.292812,1.633202) (6.296875,1.633040) (6.300937,1.632878)
    (6.305000,1.632718) (6.309063,1.632559) (6.313125,1.632401) (6.317188,1.632244)
    (6.321250,1.632087) (6.325312,1.631932) (6.329375,1.631778) (6.333437,1.631625)
    (6.337500,1.631473) (6.341562,1.631322) (6.345625,1.631172) (6.349687,1.631023)
    (6.353750,1.630875) (6.357812,1.630728) (6.361875,1.630581) (6.365937,1.630436)
    (6.370000,1.630292) (6.374062,1.630148) (6.378125,1.630005) (6.382187,1.629864)
    (6.386250,1.629723) (6.390312,1.629583) (6.394375,1.629444) (6.398438,1.629306)
    (6.402500,1.629169) (6.406562,1.629033) (6.410625,1.628897) (6.414687,1.628762)
    (6.418750,1.628629) (6.422812,1.628496) (6.426875,1.628364) (6.430937,1.628232)
    (6.435000,1.628102) (6.439063,1.627972) (6.443125,1.627843) (6.447187,1.627715)
    (6.451250,1.627588) (6.455312,1.627462) (6.459375,1.627336) (6.463437,1.627211)
    (6.467500,1.627087) (6.471562,1.626963) (6.475625,1.626841) (6.479687,1.626719)
    (6.483750,1.626598) (6.487812,1.626477) (6.491875,1.626358) (6.495937,1.626239)
    (6.500000,1.626121) (6.504062,1.626003) (6.508125,1.625886) (6.512187,1.625770)
    (6.516250,1.625655) (6.520313,1.625540) (6.524375,1.625426) (6.528438,1.625313)
    (6.532500,1.625200) (6.536562,1.625088) (6.540625,1.624977) (6.544687,1.624866)
    (6.548750,1.624757) (6.552812,1.624647) (6.556875,1.624539) (6.560937,1.624431)
    (6.565000,1.624323) (6.569063,1.624216) (6.573125,1.624110) (6.577187,1.624005)
    (6.581250,1.623900) (6.585312,1.623796) (6.589375,1.623692) (6.593437,1.623589)
    (6.597500,1.623487) (6.601562,1.623385) (6.605625,1.623284) (6.609687,1.623183)
    (6.613750,1.623083) (6.617812,1.622984) (6.621875,1.622885) (6.625937,1.622786)
    (6.630000,1.622689) (6.634062,1.622592) (6.638125,1.622495) (6.642187,1.622399)
    (6.646250,1.622303) (6.650313,1.622208) (6.654375,1.622114) (6.658437,1.622020)
    (6.662500,1.621927) (6.666562,1.621834) (6.670625,1.621742) (6.674687,1.621650)
    (6.678750,1.621559) (6.682812,1.621468) (6.686875,1.621378) (6.690937,1.621288)
    (6.695000,1.621199) (6.699063,1.621110) (6.703125,1.621022) (6.707187,1.620934)
    (6.711250,1.620847) (6.715312,1.620760) (6.719375,1.620674) (6.723437,1.620588)
    (6.727500,1.620503) (6.731562,1.620418) (6.735625,1.620334) (6.739687,1.620250)
    (6.743750,1.620167) (6.747812,1.620084) (6.751875,1.620001) (6.755937,1.619919)
    (6.760000,1.619838) (6.764062,1.619757) (6.768125,1.619676) (6.772187,1.619596)
    (6.776250,1.619516) (6.780312,1.619437) (6.784375,1.619358) (6.788437,1.619279)
    (6.792500,1.619201) (6.796562,1.619123) (6.800625,1.619046) (6.804687,1.618969)
    (6.808750,1.618893) (6.812812,1.618817) (6.816875,1.618742) (6.820937,1.618666)
    (6.825000,1.618592) (6.829062,1.618517) (6.833125,1.618443) (6.837187,1.618370)
    (6.841250,1.618297) (6.845312,1.618224) (6.849375,1.618152) (6.853438,1.618080)
    (6.857500,1.618008) (6.861562,1.617937) (6.865625,1.617866) (6.869687,1.617796)
    (6.873750,1.617725) (6.877812,1.617656) (6.881875,1.617586) (6.885937,1.617517)
    (6.890000,1.617449) (6.894062,1.617381) (6.898125,1.617313) (6.902188,1.617245)
    (6.906250,1.617178) (6.910312,1.617111) (6.914375,1.617045) (6.918437,1.616978)
    (6.922500,1.616913) (6.926562,1.616847) (6.930625,1.616782) (6.934687,1.616717)
    (6.938750,1.616653) (6.942812,1.616589) (6.946875,1.616525) (6.950937,1.616462)
    (6.955000,1.616398) (6.959062,1.616336) (6.963125,1.616273) (6.967187,1.616211)
    (6.971250,1.616149) (6.975312,1.616088) (6.979375,1.616026) (6.983437,1.615966)
    (6.987500,1.615905) (6.991563,1.615845) (6.995625,1.615785) (6.999687,1.615725)
    (7.003750,1.615666) (7.007812,1.615607) (7.011875,1.615548) (7.015937,1.615489)
    (7.020000,1.615431) (7.024062,1.615373) (7.028125,1.615316) (7.032188,1.615259)
    (7.036250,1.615202) (7.040312,1.615145) (7.044375,1.615088) (7.048437,1.615032)
    (7.052500,1.614976) (7.056562,1.614921) (7.060625,1.614866) (7.064687,1.614810)
    (7.068750,1.614756) (7.072812,1.614701) (7.076875,1.614647) (7.080937,1.614593)
    (7.085000,1.614539) (7.089062,1.614486) (7.093125,1.614433) (7.097187,1.614380)
    (7.101250,1.614327) (7.105312,1.614275) (7.109375,1.614223) (7.113437,1.614171)
    (7.117500,1.614119) (7.121563,1.614068) (7.125625,1.614017) (7.129687,1.613966)
    (7.133750,1.613915) (7.137812,1.613865) (7.141875,1.613815) (7.145937,1.613765)
    (7.150000,1.613715)
-- (7.15,1.6) -- cycle;
\draw[draw=geomGold!85!black,densely dashed,line width=.85pt] plot coordinates {
    (0.650000,1.613715) (0.654063,1.613765) (0.658125,1.613815) (0.662188,1.613865)
    (0.666250,1.613915) (0.670312,1.613966) (0.674375,1.614017) (0.678437,1.614068)
    (0.682500,1.614119) (0.686563,1.614171) (0.690625,1.614223) (0.694688,1.614275)
    (0.698750,1.614327) (0.702813,1.614380) (0.706875,1.614433) (0.710937,1.614486)
    (0.715000,1.614539) (0.719062,1.614593) (0.723125,1.614647) (0.727188,1.614701)
    (0.731250,1.614756) (0.735313,1.614810) (0.739375,1.614866) (0.743437,1.614921)
    (0.747500,1.614976) (0.751562,1.615032) (0.755625,1.615088) (0.759688,1.615145)
    (0.763750,1.615202) (0.767813,1.615259) (0.771875,1.615316) (0.775937,1.615373)
    (0.780000,1.615431) (0.784062,1.615489) (0.788125,1.615548) (0.792188,1.615607)
    (0.796250,1.615666) (0.800313,1.615725) (0.804375,1.615785) (0.808438,1.615845)
    (0.812500,1.615905) (0.816562,1.615966) (0.820625,1.616026) (0.824687,1.616088)
    (0.828750,1.616149) (0.832813,1.616211) (0.836875,1.616273) (0.840938,1.616336)
    (0.845000,1.616398) (0.849062,1.616462) (0.853125,1.616525) (0.857187,1.616589)
    (0.861250,1.616653) (0.865313,1.616717) (0.869375,1.616782) (0.873438,1.616847)
    (0.877500,1.616913) (0.881563,1.616978) (0.885625,1.617045) (0.889687,1.617111)
    (0.893750,1.617178) (0.897813,1.617245) (0.901875,1.617313) (0.905938,1.617381)
    (0.910000,1.617449) (0.914062,1.617517) (0.918125,1.617586) (0.922187,1.617656)
    (0.926250,1.617725) (0.930312,1.617796) (0.934375,1.617866) (0.938438,1.617937)
    (0.942500,1.618008) (0.946562,1.618080) (0.950625,1.618152) (0.954687,1.618224)
    (0.958750,1.618297) (0.962812,1.618370) (0.966875,1.618443) (0.970938,1.618517)
    (0.975000,1.618592) (0.979062,1.618666) (0.983125,1.618742) (0.987187,1.618817)
    (0.991250,1.618893) (0.995312,1.618969) (0.999375,1.619046) (1.003438,1.619123)
    (1.007500,1.619201) (1.011563,1.619279) (1.015625,1.619358) (1.019687,1.619437)
    (1.023750,1.619516) (1.027813,1.619596) (1.031875,1.619676) (1.035937,1.619757)
    (1.040000,1.619838) (1.044063,1.619919) (1.048125,1.620001) (1.052188,1.620084)
    (1.056250,1.620167) (1.060312,1.620250) (1.064375,1.620334) (1.068437,1.620418)
    (1.072500,1.620503) (1.076563,1.620588) (1.080625,1.620674) (1.084688,1.620760)
    (1.088750,1.620847) (1.092812,1.620934) (1.096875,1.621022) (1.100937,1.621110)
    (1.105000,1.621199) (1.109063,1.621288) (1.113125,1.621378) (1.117188,1.621468)
    (1.121250,1.621559) (1.125312,1.621650) (1.129375,1.621742) (1.133437,1.621834)
    (1.137500,1.621927) (1.141562,1.622020) (1.145625,1.622114) (1.149688,1.622208)
    (1.153750,1.622303) (1.157812,1.622399) (1.161875,1.622495) (1.165938,1.622592)
    (1.170000,1.622689) (1.174062,1.622786) (1.178125,1.622885) (1.182187,1.622984)
    (1.186250,1.623083) (1.190313,1.623183) (1.194375,1.623284) (1.198437,1.623385)
    (1.202500,1.623487) (1.206562,1.623589) (1.210625,1.623692) (1.214688,1.623796)
    (1.218750,1.623900) (1.222812,1.624005) (1.226875,1.624110) (1.230938,1.624216)
    (1.235000,1.624323) (1.239062,1.624431) (1.243125,1.624539) (1.247187,1.624647)
    (1.251250,1.624757) (1.255313,1.624866) (1.259375,1.624977) (1.263438,1.625088)
    (1.267500,1.625200) (1.271562,1.625313) (1.275625,1.625426) (1.279687,1.625540)
    (1.283750,1.625655) (1.287812,1.625770) (1.291875,1.625886) (1.295937,1.626003)
    (1.300000,1.626121) (1.304062,1.626239) (1.308125,1.626358) (1.312187,1.626477)
    (1.316250,1.626598) (1.320312,1.626719) (1.324375,1.626841) (1.328438,1.626963)
    (1.332500,1.627087) (1.336562,1.627211) (1.340625,1.627336) (1.344688,1.627462)
    (1.348750,1.627588) (1.352812,1.627715) (1.356875,1.627843) (1.360937,1.627972)
    (1.365000,1.628102) (1.369063,1.628232) (1.373125,1.628364) (1.377187,1.628496)
    (1.381250,1.628629) (1.385312,1.628762) (1.389375,1.628897) (1.393437,1.629033)
    (1.397500,1.629169) (1.401562,1.629306) (1.405625,1.629444) (1.409687,1.629583)
    (1.413750,1.629723) (1.417812,1.629864) (1.421875,1.630005) (1.425938,1.630148)
    (1.430000,1.630292) (1.434063,1.630436) (1.438125,1.630581) (1.442187,1.630728)
    (1.446250,1.630875) (1.450312,1.631023) (1.454375,1.631172) (1.458437,1.631322)
    (1.462500,1.631473) (1.466563,1.631625) (1.470625,1.631778) (1.474687,1.631932)
    (1.478750,1.632087) (1.482812,1.632244) (1.486875,1.632401) (1.490937,1.632559)
    (1.495000,1.632718) (1.499062,1.632878) (1.503125,1.633040) (1.507188,1.633202)
    (1.511250,1.633366) (1.515312,1.633530) (1.519375,1.633696) (1.523437,1.633863)
    (1.527500,1.634030) (1.531563,1.634199) (1.535625,1.634370) (1.539687,1.634541)
    (1.543750,1.634713) (1.547813,1.634887) (1.551875,1.635062) (1.555937,1.635238)
    (1.560000,1.635415) (1.564062,1.635593) (1.568125,1.635773) (1.572188,1.635954)
    (1.576250,1.636136) (1.580313,1.636319) (1.584375,1.636504) (1.588437,1.636690)
    (1.592500,1.636877) (1.596563,1.637065) (1.600625,1.637255) (1.604687,1.637446)
    (1.608750,1.637638) (1.612812,1.637832) (1.616875,1.638027) (1.620937,1.638224)
    (1.625000,1.638422) (1.629062,1.638621) (1.633125,1.638821) (1.637188,1.639023)
    (1.641250,1.639227) (1.645312,1.639432) (1.649375,1.639638) (1.653437,1.639846)
    (1.657500,1.640055) (1.661563,1.640266) (1.665625,1.640478) (1.669687,1.640692)
    (1.673750,1.640907) (1.677812,1.641124) (1.681875,1.641343) (1.685938,1.641563)
    (1.690000,1.641784) (1.694062,1.642008) (1.698125,1.642232) (1.702187,1.642459)
    (1.706250,1.642687) (1.710312,1.642917) (1.714375,1.643148) (1.718437,1.643381)
    (1.722500,1.643616) (1.726562,1.643853) (1.730625,1.644091) (1.734687,1.644331)
    (1.738750,1.644573) (1.742812,1.644817) (1.746875,1.645062) (1.750937,1.645310)
    (1.755000,1.645559) (1.759062,1.645810) (1.763125,1.646063) (1.767187,1.646318)
    (1.771250,1.646574) (1.775312,1.646833) (1.779375,1.647094) (1.783438,1.647356)
    (1.787500,1.647621) (1.791562,1.647887) (1.795625,1.648156) (1.799688,1.648427)
    (1.803750,1.648699) (1.807813,1.648974) (1.811875,1.649251) (1.815937,1.649530)
    (1.820000,1.649811) (1.824063,1.650095) (1.828125,1.650380) (1.832187,1.650668)
    (1.836250,1.650958) (1.840312,1.651250) (1.844375,1.651545) (1.848438,1.651842)
    (1.852500,1.652141) (1.856562,1.652443) (1.860625,1.652747) (1.864688,1.653053)
    (1.868750,1.653362) (1.872812,1.653673) (1.876875,1.653987) (1.880937,1.654303)
    (1.885000,1.654622) (1.889063,1.654943) (1.893125,1.655267) (1.897187,1.655593)
    (1.901250,1.655922) (1.905312,1.656254) (1.909375,1.656588) (1.913438,1.656925)
    (1.917500,1.657265) (1.921562,1.657608) (1.925625,1.657953) (1.929688,1.658301)
    (1.933750,1.658653) (1.937813,1.659006) (1.941875,1.659363) (1.945937,1.659723)
    (1.950000,1.660086) (1.954063,1.660452) (1.958125,1.660821) (1.962187,1.661193)
    (1.966250,1.661568) (1.970312,1.661946) (1.974375,1.662327) (1.978437,1.662712)
    (1.982500,1.663100) (1.986562,1.663491) (1.990625,1.663885) (1.994687,1.664283)
    (1.998750,1.664684) (2.002813,1.665088) (2.006875,1.665496) (2.010937,1.665908)
    (2.015000,1.666323) (2.019062,1.666741) (2.023125,1.667164) (2.027187,1.667590)
    (2.031250,1.668019) (2.035312,1.668452) (2.039375,1.668889) (2.043438,1.669330)
    (2.047500,1.669775) (2.051562,1.670224) (2.055625,1.670676) (2.059688,1.671133)
    (2.063750,1.671594) (2.067812,1.672058) (2.071875,1.672527) (2.075938,1.673000)
    (2.080000,1.673477) (2.084062,1.673959) (2.088125,1.674445) (2.092187,1.674935)
    (2.096250,1.675430) (2.100312,1.675929) (2.104375,1.676432) (2.108437,1.676941)
    (2.112500,1.677453) (2.116562,1.677971) (2.120625,1.678493) (2.124688,1.679020)
    (2.128750,1.679552) (2.132812,1.680089) (2.136875,1.680631) (2.140938,1.681178)
    (2.145000,1.681730) (2.149062,1.682287) (2.153125,1.682849) (2.157188,1.683417)
    (2.161250,1.683990) (2.165313,1.684568) (2.169375,1.685152) (2.173437,1.685741)
    (2.177500,1.686336) (2.181562,1.686936) (2.185625,1.687543) (2.189687,1.688155)
    (2.193750,1.688773) (2.197812,1.689397) (2.201875,1.690027) (2.205938,1.690663)
    (2.210000,1.691306) (2.214063,1.691954) (2.218125,1.692609) (2.222187,1.693270)
    (2.226250,1.693938) (2.230313,1.694613) (2.234375,1.695294) (2.238437,1.695982)
    (2.242500,1.696676) (2.246563,1.697378) (2.250625,1.698087) (2.254688,1.698802)
    (2.258750,1.699525) (2.262812,1.700256) (2.266875,1.700993) (2.270938,1.701738)
    (2.275000,1.702491) (2.279062,1.703252) (2.283125,1.704020) (2.287187,1.704796)
    (2.291250,1.705580) (2.295313,1.706372) (2.299375,1.707172) (2.303437,1.707981)
    (2.307500,1.708798) (2.311562,1.709624) (2.315625,1.710458) (2.319687,1.711301)
    (2.323750,1.712153) (2.327812,1.713014) (2.331875,1.713885) (2.335938,1.714764)
    (2.340000,1.715653) (2.344062,1.716551) (2.348125,1.717459) (2.352187,1.718377)
    (2.356250,1.719305) (2.360312,1.720243) (2.364375,1.721191) (2.368437,1.722149)
    (2.372500,1.723118) (2.376562,1.724098) (2.380625,1.725088) (2.384687,1.726089)
    (2.388750,1.727102) (2.392812,1.728126) (2.396875,1.729161) (2.400937,1.730208)
    (2.405000,1.731266) (2.409062,1.732337) (2.413125,1.733420) (2.417188,1.734515)
    (2.421250,1.735622) (2.425313,1.736742) (2.429375,1.737875) (2.433437,1.739021)
    (2.437500,1.740181) (2.441562,1.741354) (2.445625,1.742540) (2.449687,1.743741)
    (2.453750,1.744955) (2.457812,1.746184) (2.461875,1.747427) (2.465938,1.748685)
    (2.470000,1.749958) (2.474062,1.751246) (2.478125,1.752550) (2.482187,1.753869)
    (2.486250,1.755205) (2.490312,1.756556) (2.494375,1.757924) (2.498438,1.759309)
    (2.502500,1.760710) (2.506563,1.762129) (2.510625,1.763566) (2.514687,1.765020)
    (2.518750,1.766492) (2.522812,1.767983) (2.526875,1.769492) (2.530937,1.771021)
    (2.535000,1.772568) (2.539062,1.774136) (2.543125,1.775723) (2.547188,1.777331)
    (2.551250,1.778959) (2.555313,1.780608) (2.559375,1.782279) (2.563438,1.783971)
    (2.567500,1.785686) (2.571562,1.787423) (2.575625,1.789183) (2.579687,1.790966)
    (2.583750,1.792773) (2.587813,1.794603) (2.591875,1.796459) (2.595938,1.798339)
    (2.600000,1.800245) (2.604062,1.802176) (2.608125,1.804134) (2.612187,1.806119)
    (2.616250,1.808131) (2.620312,1.810170) (2.624375,1.812238) (2.628437,1.814335)
    (2.632500,1.816461) (2.636563,1.818617) (2.640625,1.820803) (2.644687,1.823020)
    (2.648750,1.825269) (2.652812,1.827550) (2.656875,1.829864) (2.660937,1.832212)
    (2.665000,1.834593) (2.669062,1.837009) (2.673125,1.839461) (2.677188,1.841948)
    (2.681250,1.844473) (2.685312,1.847035) (2.689375,1.849635) (2.693437,1.852274)
    (2.697500,1.854953) (2.701562,1.857673) (2.705625,1.860434) (2.709687,1.863238)
    (2.713750,1.866084) (2.717812,1.868975) (2.721875,1.871911) (2.725937,1.874893)
    (2.730000,1.877921) (2.734062,1.880998) (2.738125,1.884123) (2.742187,1.887299)
    (2.746250,1.890525) (2.750312,1.893804) (2.754375,1.897136) (2.758437,1.900522)
    (2.762500,1.903965) (2.766563,1.907464) (2.770625,1.911021) (2.774687,1.914638)
    (2.778750,1.918315) (2.782812,1.922055) (2.786875,1.925859) (2.790937,1.929727)
    (2.795000,1.933663) (2.799062,1.937666) (2.803125,1.941740) (2.807188,1.945885)
    (2.811250,1.950103) (2.815312,1.954396) (2.819375,1.958766) (2.823437,1.963215)
    (2.827500,1.967745) (2.831562,1.972357) (2.835625,1.977054) (2.839688,1.981838)
    (2.843750,1.986711) (2.847813,1.991676) (2.851875,1.996734) (2.855937,2.001888)
    (2.860000,2.007142) (2.864062,2.012496) (2.868125,2.017955) (2.872187,2.023521)
    (2.876250,2.029196) (2.880313,2.034985) (2.884375,2.040889) (2.888438,2.046913)
    (2.892500,2.053059) (2.896562,2.059331) (2.900625,2.065733) (2.904687,2.072268)
    (2.908750,2.078941) (2.912812,2.085755) (2.916875,2.092715) (2.920937,2.099825)
    (2.925000,2.107089) (2.929062,2.114513) (2.933125,2.122101) (2.937187,2.129859)
    (2.941250,2.137791) (2.945312,2.145904) (2.949375,2.154204) (2.953437,2.162696)
    (2.957500,2.171386) (2.961562,2.180283) (2.965625,2.189392) (2.969688,2.198721)
    (2.973750,2.208277) (2.977813,2.218069) (2.981875,2.228105) (2.985937,2.238394)
    (2.990000,2.248945) (2.994062,2.259768) (2.998125,2.270861) (3.002187,2.281924)
    (3.006250,2.292818) (3.010312,2.303543) (3.014375,2.314098) (3.018438,2.324483)
    (3.022500,2.334697) (3.026562,2.344741) (3.030625,2.354614) (3.034687,2.364316)
    (3.038750,2.373847) (3.042812,2.383206) (3.046875,2.392395) (3.050937,2.401412)
    (3.055000,2.410258) (3.059063,2.418933) (3.063125,2.427437) (3.067187,2.435770)
    (3.071250,2.443932) (3.075312,2.451923) (3.079375,2.459744) (3.083437,2.467395)
    (3.087500,2.474875) (3.091562,2.482185) (3.095625,2.489326) (3.099687,2.496297)
    (3.103750,2.503099) (3.107812,2.509733) (3.111875,2.516197) (3.115937,2.522493)
    (3.120000,2.528621) (3.124062,2.534582) (3.128125,2.540375) (3.132187,2.546000)
    (3.136250,2.551460) (3.140312,2.556752) (3.144375,2.561879) (3.148437,2.566840)
    (3.152500,2.571636) (3.156562,2.576267) (3.160625,2.580734) (3.164687,2.585036)
    (3.168750,2.589175) (3.172812,2.593150) (3.176875,2.596963) (3.180938,2.600613)
    (3.185000,2.604101) (3.189063,2.607427) (3.193125,2.610592) (3.197187,2.613597)
    (3.201250,2.616441) (3.205312,2.619125) (3.209375,2.621650) (3.213437,2.624016)
    (3.217500,2.626223) (3.221563,2.628273) (3.225625,2.630165) (3.229688,2.631899)
    (3.233750,2.633478) (3.237812,2.634900) (3.241875,2.636166) (3.245937,2.637277)
    (3.250000,2.638234) (3.254062,2.639037) (3.258125,2.639686) (3.262187,2.640181)
    (3.266250,2.640525) (3.270313,2.640716) (3.274375,2.640756) (3.278437,2.640645)
    (3.282500,2.640383) (3.286562,2.639971) (3.290625,2.639410) (3.294687,2.638701)
    (3.298750,2.637843) (3.302812,2.636837) (3.306875,2.635684) (3.310938,2.634385)
    (3.315000,2.632940) (3.319062,2.631349) (3.323125,2.629614) (3.327187,2.627735)
    (3.331250,2.625712) (3.335312,2.623546) (3.339375,2.621238) (3.343437,2.618789)
    (3.347500,2.616198) (3.351562,2.613467) (3.355625,2.610597) (3.359687,2.607587)
    (3.363750,2.604439) (3.367812,2.601154) (3.371875,2.597732) (3.375937,2.594173)
    (3.380000,2.590479) (3.384062,2.586650) (3.388125,2.582687) (3.392188,2.578591)
    (3.396250,2.574363) (3.400313,2.570002) (3.404375,2.565511) (3.408437,2.560889)
    (3.412500,2.556139) (3.416562,2.551259) (3.420625,2.546252) (3.424687,2.541118)
    (3.428750,2.535858) (3.432812,2.530473) (3.436875,2.524964) (3.440937,2.519331)
    (3.445000,2.513576) (3.449062,2.507699) (3.453125,2.501702) (3.457187,2.495586)
    (3.461250,2.489351) (3.465312,2.482998) (3.469375,2.476529) (3.473437,2.469944)
    (3.477500,2.463245) (3.481562,2.456433) (3.485625,2.449509) (3.489687,2.442473)
    (3.493750,2.435328) (3.497812,2.428073) (3.501875,2.420711) (3.505937,2.413243)
    (3.510000,2.405670) (3.514062,2.397993) (3.518125,2.390214) (3.522188,2.382333)
    (3.526250,2.374353) (3.530312,2.366274) (3.534375,2.358098) (3.538437,2.349827)
    (3.542500,2.341461) (3.546562,2.333003) (3.550625,2.324454) (3.554688,2.315816)
    (3.558750,2.307090) (3.562813,2.298277) (3.566875,2.289381) (3.570937,2.280401)
    (3.575000,2.271341) (3.579063,2.262202) (3.583125,2.252985) (3.587187,2.243693)
    (3.591250,2.234328) (3.595312,2.224891) (3.599375,2.215386) (3.603437,2.205813)
    (3.607500,2.196175) (3.611563,2.186474) (3.615625,2.176713) (3.619687,2.166893)
    (3.623750,2.157018) (3.627812,2.147090) (3.631875,2.137111) (3.635937,2.127084)
    (3.640000,2.117011) (3.644062,2.106896) (3.648125,2.096741) (3.652188,2.086548)
    (3.656250,2.076322) (3.660312,2.066065) (3.664375,2.055779) (3.668437,2.045470)
    (3.672500,2.035139) (3.676562,2.024790) (3.680625,2.014427) (3.684687,2.004053)
    (3.688750,1.993673) (3.692813,1.983289) (3.696875,1.972906) (3.700937,1.962528)
    (3.705000,1.952160) (3.709062,1.941805) (3.713125,1.931468) (3.717187,1.921154)
    (3.721250,1.910867) (3.725312,1.900613) (3.729375,1.890397) (3.733438,1.880223)
    (3.737500,1.870097) (3.741562,1.860025) (3.745625,1.850012) (3.749687,1.840066)
    (3.753750,1.830191) (3.757812,1.820394) (3.761875,1.810682) (3.765937,1.801062)
    (3.770000,1.791540) (3.774062,1.782125) (3.778125,1.772823) (3.782187,1.763643)
    (3.786250,1.754593) (3.790312,1.745681) (3.794375,1.736917) (3.798437,1.728309)
    (3.802500,1.719866) (3.806562,1.711600) (3.810625,1.703519) (3.814687,1.695635)
    (3.818750,1.687958) (3.822812,1.680501) (3.826875,1.673275) (3.830937,1.666292)
    (3.835000,1.659566) (3.839062,1.653111) (3.843125,1.646939) (3.847187,1.641067)
    (3.851250,1.635509) (3.855312,1.630282) (3.859375,1.625402) (3.863438,1.620886)
    (3.867500,1.616754) (3.871562,1.613024) (3.875625,1.609717) (3.879687,1.606853)
    (3.883750,1.604455) (3.887812,1.602546) (3.891875,1.601150) (3.895938,1.600292)
    (3.900000,1.600000) (3.904063,1.600292) (3.908125,1.601150) (3.912187,1.602546)
    (3.916250,1.604455) (3.920312,1.606853) (3.924375,1.609717) (3.928437,1.613024)
    (3.932500,1.616754) (3.936562,1.620886) (3.940625,1.625402) (3.944687,1.630282)
    (3.948750,1.635509) (3.952812,1.641067) (3.956875,1.646939) (3.960937,1.653111)
    (3.965000,1.659566) (3.969062,1.666292) (3.973125,1.673275) (3.977187,1.680501)
    (3.981250,1.687958) (3.985313,1.695635) (3.989375,1.703519) (3.993437,1.711600)
    (3.997500,1.719866) (4.001562,1.728309) (4.005625,1.736917) (4.009687,1.745681)
    (4.013750,1.754593) (4.017812,1.763643) (4.021875,1.772823) (4.025938,1.782125)
    (4.030000,1.791540) (4.034062,1.801062) (4.038125,1.810682) (4.042187,1.820394)
    (4.046250,1.830191) (4.050312,1.840066) (4.054375,1.850012) (4.058438,1.860025)
    (4.062500,1.870097) (4.066562,1.880223) (4.070625,1.890397) (4.074688,1.900613)
    (4.078750,1.910867) (4.082813,1.921154) (4.086875,1.931468) (4.090937,1.941805)
    (4.095000,1.952160) (4.099062,1.962528) (4.103125,1.972906) (4.107188,1.983289)
    (4.111250,1.993673) (4.115312,2.004053) (4.119375,2.014427) (4.123437,2.024790)
    (4.127500,2.035139) (4.131562,2.045470) (4.135625,2.055779) (4.139687,2.066065)
    (4.143750,2.076322) (4.147812,2.086548) (4.151875,2.096741) (4.155938,2.106896)
    (4.160000,2.117011) (4.164062,2.127084) (4.168125,2.137111) (4.172187,2.147090)
    (4.176250,2.157018) (4.180312,2.166893) (4.184375,2.176713) (4.188438,2.186474)
    (4.192500,2.196175) (4.196563,2.205813) (4.200625,2.215386) (4.204687,2.224891)
    (4.208750,2.234328) (4.212813,2.243693) (4.216875,2.252985) (4.220937,2.262202)
    (4.225000,2.271341) (4.229063,2.280401) (4.233125,2.289381) (4.237188,2.298277)
    (4.241250,2.307090) (4.245312,2.315816) (4.249375,2.324454) (4.253437,2.333003)
    (4.257500,2.341461) (4.261562,2.349827) (4.265625,2.358098) (4.269687,2.366274)
    (4.273750,2.374353) (4.277812,2.382333) (4.281875,2.390214) (4.285938,2.397993)
    (4.290000,2.405670) (4.294062,2.413243) (4.298125,2.420711) (4.302187,2.428073)
    (4.306250,2.435328) (4.310312,2.442473) (4.314375,2.449509) (4.318437,2.456433)
    (4.322500,2.463245) (4.326562,2.469944) (4.330625,2.476529) (4.334688,2.482998)
    (4.338750,2.489351) (4.342812,2.495586) (4.346875,2.501702) (4.350937,2.507699)
    (4.355000,2.513576) (4.359062,2.519331) (4.363125,2.524964) (4.367188,2.530473)
    (4.371250,2.535858) (4.375312,2.541118) (4.379375,2.546252) (4.383437,2.551259)
    (4.387500,2.556139) (4.391562,2.560889) (4.395625,2.565511) (4.399687,2.570002)
    (4.403750,2.574363) (4.407812,2.578591) (4.411875,2.582687) (4.415938,2.586650)
    (4.420000,2.590479) (4.424062,2.594173) (4.428125,2.597732) (4.432187,2.601154)
    (4.436250,2.604439) (4.440312,2.607587) (4.444375,2.610597) (4.448437,2.613467)
    (4.452500,2.616198) (4.456562,2.618789) (4.460625,2.621238) (4.464687,2.623546)
    (4.468750,2.625712) (4.472812,2.627735) (4.476875,2.629614) (4.480937,2.631349)
    (4.485000,2.632940) (4.489062,2.634385) (4.493125,2.635684) (4.497187,2.636837)
    (4.501250,2.637843) (4.505312,2.638701) (4.509375,2.639410) (4.513437,2.639971)
    (4.517500,2.640383) (4.521562,2.640645) (4.525625,2.640756) (4.529687,2.640716)
    (4.533750,2.640525) (4.537813,2.640181) (4.541875,2.639686) (4.545937,2.639037)
    (4.550000,2.638234) (4.554062,2.637277) (4.558125,2.636166) (4.562187,2.634900)
    (4.566250,2.633478) (4.570312,2.631899) (4.574375,2.630165) (4.578437,2.628273)
    (4.582500,2.626223) (4.586563,2.624016) (4.590625,2.621650) (4.594687,2.619125)
    (4.598750,2.616441) (4.602812,2.613597) (4.606875,2.610592) (4.610937,2.607427)
    (4.615000,2.604101) (4.619063,2.600613) (4.623125,2.596963) (4.627188,2.593150)
    (4.631250,2.589175) (4.635312,2.585036) (4.639375,2.580734) (4.643437,2.576267)
    (4.647500,2.571636) (4.651562,2.566840) (4.655625,2.561879) (4.659687,2.556752)
    (4.663750,2.551460) (4.667813,2.546000) (4.671875,2.540375) (4.675937,2.534582)
    (4.680000,2.528621) (4.684062,2.522493) (4.688125,2.516197) (4.692187,2.509733)
    (4.696250,2.503099) (4.700312,2.496297) (4.704375,2.489326) (4.708438,2.482185)
    (4.712500,2.474875) (4.716562,2.467395) (4.720625,2.459744) (4.724687,2.451923)
    (4.728750,2.443932) (4.732812,2.435770) (4.736875,2.427437) (4.740938,2.418933)
    (4.745000,2.410258) (4.749062,2.401412) (4.753125,2.392395) (4.757188,2.383206)
    (4.761250,2.373847) (4.765312,2.364316) (4.769375,2.354614) (4.773437,2.344741)
    (4.777500,2.334697) (4.781562,2.324483) (4.785625,2.314098) (4.789687,2.303543)
    (4.793750,2.292818) (4.797813,2.281924) (4.801875,2.270861) (4.805937,2.259768)
    (4.810000,2.248945) (4.814062,2.238394) (4.818125,2.228105) (4.822187,2.218069)
    (4.826250,2.208277) (4.830312,2.198721) (4.834375,2.189392) (4.838438,2.180283)
    (4.842500,2.171386) (4.846562,2.162696) (4.850625,2.154204) (4.854687,2.145904)
    (4.858750,2.137791) (4.862812,2.129859) (4.866875,2.122101) (4.870938,2.114513)
    (4.875000,2.107089) (4.879062,2.099825) (4.883125,2.092715) (4.887187,2.085755)
    (4.891250,2.078941) (4.895312,2.072268) (4.899375,2.065733) (4.903437,2.059331)
    (4.907500,2.053059) (4.911562,2.046913) (4.915625,2.040889) (4.919688,2.034985)
    (4.923750,2.029196) (4.927812,2.023521) (4.931875,2.017955) (4.935937,2.012496)
    (4.940000,2.007142) (4.944062,2.001888) (4.948125,1.996734) (4.952187,1.991676)
    (4.956250,1.986711) (4.960313,1.981838) (4.964375,1.977054) (4.968437,1.972357)
    (4.972500,1.967745) (4.976562,1.963215) (4.980625,1.958766) (4.984687,1.954396)
    (4.988750,1.950103) (4.992812,1.945885) (4.996875,1.941740) (5.000938,1.937666)
    (5.005000,1.933663) (5.009062,1.929727) (5.013125,1.925859) (5.017187,1.922055)
    (5.021250,1.918315) (5.025312,1.914638) (5.029375,1.911021) (5.033437,1.907464)
    (5.037500,1.903965) (5.041562,1.900522) (5.045625,1.897136) (5.049688,1.893804)
    (5.053750,1.890525) (5.057812,1.887299) (5.061875,1.884123) (5.065937,1.880998)
    (5.070000,1.877921) (5.074062,1.874893) (5.078125,1.871911) (5.082187,1.868975)
    (5.086250,1.866084) (5.090313,1.863238) (5.094375,1.860434) (5.098437,1.857673)
    (5.102500,1.854953) (5.106562,1.852274) (5.110625,1.849635) (5.114687,1.847035)
    (5.118750,1.844473) (5.122812,1.841948) (5.126875,1.839461) (5.130937,1.837009)
    (5.135000,1.834593) (5.139062,1.832212) (5.143125,1.829864) (5.147187,1.827550)
    (5.151250,1.825269) (5.155312,1.823020) (5.159375,1.820803) (5.163437,1.818617)
    (5.167500,1.816461) (5.171563,1.814335) (5.175625,1.812238) (5.179687,1.810170)
    (5.183750,1.808131) (5.187812,1.806119) (5.191875,1.804134) (5.195937,1.802176)
    (5.200000,1.800245) (5.204063,1.798339) (5.208125,1.796459) (5.212187,1.794603)
    (5.216250,1.792773) (5.220313,1.790966) (5.224375,1.789183) (5.228437,1.787423)
    (5.232500,1.785686) (5.236562,1.783971) (5.240625,1.782279) (5.244687,1.780608)
    (5.248750,1.778959) (5.252812,1.777331) (5.256875,1.775723) (5.260937,1.774136)
    (5.265000,1.772568) (5.269062,1.771021) (5.273125,1.769492) (5.277187,1.767983)
    (5.281250,1.766492) (5.285312,1.765020) (5.289375,1.763566) (5.293438,1.762129)
    (5.297500,1.760710) (5.301563,1.759309) (5.305625,1.757924) (5.309687,1.756556)
    (5.313750,1.755205) (5.317812,1.753869) (5.321875,1.752550) (5.325937,1.751246)
    (5.330000,1.749958) (5.334062,1.748685) (5.338125,1.747427) (5.342187,1.746184)
    (5.346250,1.744955) (5.350312,1.743741) (5.354375,1.742540) (5.358437,1.741354)
    (5.362500,1.740181) (5.366562,1.739021) (5.370625,1.737875) (5.374687,1.736742)
    (5.378750,1.735622) (5.382813,1.734515) (5.386875,1.733420) (5.390937,1.732337)
    (5.395000,1.731266) (5.399062,1.730208) (5.403125,1.729161) (5.407187,1.728126)
    (5.411250,1.727102) (5.415312,1.726089) (5.419375,1.725088) (5.423438,1.724098)
    (5.427500,1.723118) (5.431563,1.722149) (5.435625,1.721191) (5.439687,1.720243)
    (5.443750,1.719305) (5.447812,1.718377) (5.451875,1.717459) (5.455937,1.716551)
    (5.460000,1.715653) (5.464062,1.714764) (5.468125,1.713885) (5.472187,1.713014)
    (5.476250,1.712153) (5.480312,1.711301) (5.484375,1.710458) (5.488437,1.709624)
    (5.492500,1.708798) (5.496562,1.707981) (5.500625,1.707172) (5.504688,1.706372)
    (5.508750,1.705580) (5.512813,1.704796) (5.516875,1.704020) (5.520937,1.703252)
    (5.525000,1.702491) (5.529062,1.701738) (5.533125,1.700993) (5.537187,1.700256)
    (5.541250,1.699525) (5.545312,1.698802) (5.549375,1.698087) (5.553438,1.697378)
    (5.557500,1.696676) (5.561562,1.695982) (5.565625,1.695294) (5.569687,1.694613)
    (5.573750,1.693938) (5.577812,1.693270) (5.581875,1.692609) (5.585937,1.691954)
    (5.590000,1.691306) (5.594062,1.690663) (5.598125,1.690027) (5.602187,1.689397)
    (5.606250,1.688773) (5.610312,1.688155) (5.614375,1.687543) (5.618437,1.686936)
    (5.622500,1.686336) (5.626562,1.685741) (5.630625,1.685152) (5.634688,1.684568)
    (5.638750,1.683990) (5.642813,1.683417) (5.646875,1.682849) (5.650937,1.682287)
    (5.655000,1.681730) (5.659062,1.681178) (5.663125,1.680631) (5.667187,1.680089)
    (5.671250,1.679552) (5.675312,1.679020) (5.679375,1.678493) (5.683438,1.677971)
    (5.687500,1.677453) (5.691562,1.676941) (5.695625,1.676432) (5.699687,1.675929)
    (5.703750,1.675430) (5.707812,1.674935) (5.711875,1.674445) (5.715937,1.673959)
    (5.720000,1.673477) (5.724062,1.673000) (5.728125,1.672527) (5.732187,1.672058)
    (5.736250,1.671594) (5.740312,1.671133) (5.744375,1.670676) (5.748437,1.670224)
    (5.752500,1.669775) (5.756563,1.669330) (5.760625,1.668889) (5.764687,1.668452)
    (5.768750,1.668019) (5.772812,1.667590) (5.776875,1.667164) (5.780937,1.666741)
    (5.785000,1.666323) (5.789062,1.665908) (5.793125,1.665496) (5.797187,1.665088)
    (5.801250,1.664684) (5.805312,1.664283) (5.809375,1.663885) (5.813437,1.663491)
    (5.817500,1.663100) (5.821562,1.662712) (5.825625,1.662327) (5.829687,1.661946)
    (5.833750,1.661568) (5.837813,1.661193) (5.841875,1.660821) (5.845938,1.660452)
    (5.850000,1.660086) (5.854063,1.659723) (5.858125,1.659363) (5.862187,1.659006)
    (5.866250,1.658653) (5.870312,1.658301) (5.874375,1.657953) (5.878437,1.657608)
    (5.882500,1.657265) (5.886563,1.656925) (5.890625,1.656588) (5.894687,1.656254)
    (5.898750,1.655922) (5.902812,1.655593) (5.906875,1.655267) (5.910937,1.654943)
    (5.915000,1.654622) (5.919062,1.654303) (5.923125,1.653987) (5.927187,1.653673)
    (5.931250,1.653362) (5.935312,1.653053) (5.939375,1.652747) (5.943437,1.652443)
    (5.947500,1.652141) (5.951562,1.651842) (5.955625,1.651545) (5.959687,1.651250)
    (5.963750,1.650958) (5.967812,1.650668) (5.971875,1.650380) (5.975938,1.650095)
    (5.980000,1.649811) (5.984062,1.649530) (5.988125,1.649251) (5.992187,1.648974)
    (5.996250,1.648699) (6.000312,1.648427) (6.004375,1.648156) (6.008437,1.647887)
    (6.012500,1.647621) (6.016563,1.647356) (6.020625,1.647094) (6.024687,1.646833)
    (6.028750,1.646574) (6.032812,1.646318) (6.036875,1.646063) (6.040937,1.645810)
    (6.045000,1.645559) (6.049062,1.645310) (6.053125,1.645062) (6.057187,1.644817)
    (6.061250,1.644573) (6.065313,1.644331) (6.069375,1.644091) (6.073437,1.643853)
    (6.077500,1.643616) (6.081562,1.643381) (6.085625,1.643148) (6.089687,1.642917)
    (6.093750,1.642687) (6.097812,1.642459) (6.101875,1.642232) (6.105938,1.642008)
    (6.110000,1.641784) (6.114062,1.641563) (6.118125,1.641343) (6.122187,1.641124)
    (6.126250,1.640907) (6.130312,1.640692) (6.134375,1.640478) (6.138437,1.640266)
    (6.142500,1.640055) (6.146562,1.639846) (6.150625,1.639638) (6.154687,1.639432)
    (6.158750,1.639227) (6.162812,1.639023) (6.166875,1.638821) (6.170937,1.638621)
    (6.175000,1.638422) (6.179062,1.638224) (6.183125,1.638027) (6.187188,1.637832)
    (6.191250,1.637638) (6.195312,1.637446) (6.199375,1.637255) (6.203437,1.637065)
    (6.207500,1.636877) (6.211562,1.636690) (6.215625,1.636504) (6.219688,1.636319)
    (6.223750,1.636136) (6.227812,1.635954) (6.231875,1.635773) (6.235937,1.635593)
    (6.240000,1.635415) (6.244062,1.635238) (6.248125,1.635062) (6.252187,1.634887)
    (6.256250,1.634713) (6.260312,1.634541) (6.264375,1.634370) (6.268437,1.634199)
    (6.272500,1.634030) (6.276562,1.633863) (6.280625,1.633696) (6.284687,1.633530)
    (6.288750,1.633366) (6.292812,1.633202) (6.296875,1.633040) (6.300937,1.632878)
    (6.305000,1.632718) (6.309063,1.632559) (6.313125,1.632401) (6.317188,1.632244)
    (6.321250,1.632087) (6.325312,1.631932) (6.329375,1.631778) (6.333437,1.631625)
    (6.337500,1.631473) (6.341562,1.631322) (6.345625,1.631172) (6.349687,1.631023)
    (6.353750,1.630875) (6.357812,1.630728) (6.361875,1.630581) (6.365937,1.630436)
    (6.370000,1.630292) (6.374062,1.630148) (6.378125,1.630005) (6.382187,1.629864)
    (6.386250,1.629723) (6.390312,1.629583) (6.394375,1.629444) (6.398438,1.629306)
    (6.402500,1.629169) (6.406562,1.629033) (6.410625,1.628897) (6.414687,1.628762)
    (6.418750,1.628629) (6.422812,1.628496) (6.426875,1.628364) (6.430937,1.628232)
    (6.435000,1.628102) (6.439063,1.627972) (6.443125,1.627843) (6.447187,1.627715)
    (6.451250,1.627588) (6.455312,1.627462) (6.459375,1.627336) (6.463437,1.627211)
    (6.467500,1.627087) (6.471562,1.626963) (6.475625,1.626841) (6.479687,1.626719)
    (6.483750,1.626598) (6.487812,1.626477) (6.491875,1.626358) (6.495937,1.626239)
    (6.500000,1.626121) (6.504062,1.626003) (6.508125,1.625886) (6.512187,1.625770)
    (6.516250,1.625655) (6.520313,1.625540) (6.524375,1.625426) (6.528438,1.625313)
    (6.532500,1.625200) (6.536562,1.625088) (6.540625,1.624977) (6.544687,1.624866)
    (6.548750,1.624757) (6.552812,1.624647) (6.556875,1.624539) (6.560937,1.624431)
    (6.565000,1.624323) (6.569063,1.624216) (6.573125,1.624110) (6.577187,1.624005)
    (6.581250,1.623900) (6.585312,1.623796) (6.589375,1.623692) (6.593437,1.623589)
    (6.597500,1.623487) (6.601562,1.623385) (6.605625,1.623284) (6.609687,1.623183)
    (6.613750,1.623083) (6.617812,1.622984) (6.621875,1.622885) (6.625937,1.622786)
    (6.630000,1.622689) (6.634062,1.622592) (6.638125,1.622495) (6.642187,1.622399)
    (6.646250,1.622303) (6.650313,1.622208) (6.654375,1.622114) (6.658437,1.622020)
    (6.662500,1.621927) (6.666562,1.621834) (6.670625,1.621742) (6.674687,1.621650)
    (6.678750,1.621559) (6.682812,1.621468) (6.686875,1.621378) (6.690937,1.621288)
    (6.695000,1.621199) (6.699063,1.621110) (6.703125,1.621022) (6.707187,1.620934)
    (6.711250,1.620847) (6.715312,1.620760) (6.719375,1.620674) (6.723437,1.620588)
    (6.727500,1.620503) (6.731562,1.620418) (6.735625,1.620334) (6.739687,1.620250)
    (6.743750,1.620167) (6.747812,1.620084) (6.751875,1.620001) (6.755937,1.619919)
    (6.760000,1.619838) (6.764062,1.619757) (6.768125,1.619676) (6.772187,1.619596)
    (6.776250,1.619516) (6.780312,1.619437) (6.784375,1.619358) (6.788437,1.619279)
    (6.792500,1.619201) (6.796562,1.619123) (6.800625,1.619046) (6.804687,1.618969)
    (6.808750,1.618893) (6.812812,1.618817) (6.816875,1.618742) (6.820937,1.618666)
    (6.825000,1.618592) (6.829062,1.618517) (6.833125,1.618443) (6.837187,1.618370)
    (6.841250,1.618297) (6.845312,1.618224) (6.849375,1.618152) (6.853438,1.618080)
    (6.857500,1.618008) (6.861562,1.617937) (6.865625,1.617866) (6.869687,1.617796)
    (6.873750,1.617725) (6.877812,1.617656) (6.881875,1.617586) (6.885937,1.617517)
    (6.890000,1.617449) (6.894062,1.617381) (6.898125,1.617313) (6.902188,1.617245)
    (6.906250,1.617178) (6.910312,1.617111) (6.914375,1.617045) (6.918437,1.616978)
    (6.922500,1.616913) (6.926562,1.616847) (6.930625,1.616782) (6.934687,1.616717)
    (6.938750,1.616653) (6.942812,1.616589) (6.946875,1.616525) (6.950937,1.616462)
    (6.955000,1.616398) (6.959062,1.616336) (6.963125,1.616273) (6.967187,1.616211)
    (6.971250,1.616149) (6.975312,1.616088) (6.979375,1.616026) (6.983437,1.615966)
    (6.987500,1.615905) (6.991563,1.615845) (6.995625,1.615785) (6.999687,1.615725)
    (7.003750,1.615666) (7.007812,1.615607) (7.011875,1.615548) (7.015937,1.615489)
    (7.020000,1.615431) (7.024062,1.615373) (7.028125,1.615316) (7.032188,1.615259)
    (7.036250,1.615202) (7.040312,1.615145) (7.044375,1.615088) (7.048437,1.615032)
    (7.052500,1.614976) (7.056562,1.614921) (7.060625,1.614866) (7.064687,1.614810)
    (7.068750,1.614756) (7.072812,1.614701) (7.076875,1.614647) (7.080937,1.614593)
    (7.085000,1.614539) (7.089062,1.614486) (7.093125,1.614433) (7.097187,1.614380)
    (7.101250,1.614327) (7.105312,1.614275) (7.109375,1.614223) (7.113437,1.614171)
    (7.117500,1.614119) (7.121563,1.614068) (7.125625,1.614017) (7.129687,1.613966)
    (7.133750,1.613915) (7.137812,1.613865) (7.141875,1.613815) (7.145937,1.613765)
    (7.150000,1.613715)
};
\draw[draw=geomTeal,solid,line width=.85pt] plot coordinates {
    (0.650000,1.600235) (0.654063,1.600236) (0.658125,1.600237) (0.662188,1.600238)
    (0.666250,1.600239) (0.670312,1.600240) (0.674375,1.600241) (0.678437,1.600242)
    (0.682500,1.600242) (0.686563,1.600243) (0.690625,1.600244) (0.694688,1.600245)
    (0.698750,1.600246) (0.702813,1.600247) (0.706875,1.600248) (0.710937,1.600249)
    (0.715000,1.600250) (0.719062,1.600251) (0.723125,1.600252) (0.727188,1.600253)
    (0.731250,1.600254) (0.735313,1.600255) (0.739375,1.600256) (0.743437,1.600257)
    (0.747500,1.600258) (0.751562,1.600259) (0.755625,1.600260) (0.759688,1.600261)
    (0.763750,1.600262) (0.767813,1.600263) (0.771875,1.600264) (0.775937,1.600265)
    (0.780000,1.600266) (0.784062,1.600267) (0.788125,1.600268) (0.792188,1.600269)
    (0.796250,1.600270) (0.800313,1.600271) (0.804375,1.600272) (0.808438,1.600273)
    (0.812500,1.600274) (0.816562,1.600275) (0.820625,1.600276) (0.824687,1.600277)
    (0.828750,1.600278) (0.832813,1.600279) (0.836875,1.600280) (0.840938,1.600281)
    (0.845000,1.600283) (0.849062,1.600284) (0.853125,1.600285) (0.857187,1.600286)
    (0.861250,1.600287) (0.865313,1.600288) (0.869375,1.600289) (0.873438,1.600290)
    (0.877500,1.600292) (0.881563,1.600293) (0.885625,1.600294) (0.889687,1.600295)
    (0.893750,1.600296) (0.897813,1.600298) (0.901875,1.600299) (0.905938,1.600300)
    (0.910000,1.600301) (0.914062,1.600302) (0.918125,1.600304) (0.922187,1.600305)
    (0.926250,1.600306) (0.930312,1.600307) (0.934375,1.600308) (0.938438,1.600310)
    (0.942500,1.600311) (0.946562,1.600312) (0.950625,1.600314) (0.954687,1.600315)
    (0.958750,1.600316) (0.962812,1.600317) (0.966875,1.600319) (0.970938,1.600320)
    (0.975000,1.600321) (0.979062,1.600323) (0.983125,1.600324) (0.987187,1.600325)
    (0.991250,1.600327) (0.995312,1.600328) (0.999375,1.600329) (1.003438,1.600331)
    (1.007500,1.600332) (1.011563,1.600333) (1.015625,1.600335) (1.019687,1.600336)
    (1.023750,1.600338) (1.027813,1.600339) (1.031875,1.600340) (1.035937,1.600342)
    (1.040000,1.600343) (1.044063,1.600345) (1.048125,1.600346) (1.052188,1.600348)
    (1.056250,1.600349) (1.060312,1.600351) (1.064375,1.600352) (1.068437,1.600354)
    (1.072500,1.600355) (1.076563,1.600357) (1.080625,1.600358) (1.084688,1.600360)
    (1.088750,1.600361) (1.092812,1.600363) (1.096875,1.600364) (1.100937,1.600366)
    (1.105000,1.600367) (1.109063,1.600369) (1.113125,1.600371) (1.117188,1.600372)
    (1.121250,1.600374) (1.125312,1.600375) (1.129375,1.600377) (1.133437,1.600379)
    (1.137500,1.600380) (1.141562,1.600382) (1.145625,1.600384) (1.149688,1.600385)
    (1.153750,1.600387) (1.157812,1.600389) (1.161875,1.600390) (1.165938,1.600392)
    (1.170000,1.600394) (1.174062,1.600395) (1.178125,1.600397) (1.182187,1.600399)
    (1.186250,1.600401) (1.190313,1.600403) (1.194375,1.600404) (1.198437,1.600406)
    (1.202500,1.600408) (1.206562,1.600410) (1.210625,1.600412) (1.214688,1.600413)
    (1.218750,1.600415) (1.222812,1.600417) (1.226875,1.600419) (1.230938,1.600421)
    (1.235000,1.600423) (1.239062,1.600425) (1.243125,1.600427) (1.247187,1.600428)
    (1.251250,1.600430) (1.255313,1.600432) (1.259375,1.600434) (1.263438,1.600436)
    (1.267500,1.600438) (1.271562,1.600440) (1.275625,1.600442) (1.279687,1.600444)
    (1.283750,1.600446) (1.287812,1.600448) (1.291875,1.600450) (1.295937,1.600453)
    (1.300000,1.600455) (1.304062,1.600457) (1.308125,1.600459) (1.312187,1.600461)
    (1.316250,1.600463) (1.320312,1.600465) (1.324375,1.600467) (1.328438,1.600470)
    (1.332500,1.600472) (1.336562,1.600474) (1.340625,1.600476) (1.344688,1.600478)
    (1.348750,1.600481) (1.352812,1.600483) (1.356875,1.600485) (1.360937,1.600488)
    (1.365000,1.600490) (1.369063,1.600492) (1.373125,1.600494) (1.377187,1.600497)
    (1.381250,1.600499) (1.385312,1.600502) (1.389375,1.600504) (1.393437,1.600506)
    (1.397500,1.600509) (1.401562,1.600511) (1.405625,1.600514) (1.409687,1.600516)
    (1.413750,1.600519) (1.417812,1.600521) (1.421875,1.600524) (1.425938,1.600526)
    (1.430000,1.600529) (1.434063,1.600531) (1.438125,1.600534) (1.442187,1.600536)
    (1.446250,1.600539) (1.450312,1.600542) (1.454375,1.600544) (1.458437,1.600547)
    (1.462500,1.600550) (1.466563,1.600552) (1.470625,1.600555) (1.474687,1.600558)
    (1.478750,1.600561) (1.482812,1.600563) (1.486875,1.600566) (1.490937,1.600569)
    (1.495000,1.600572) (1.499062,1.600575) (1.503125,1.600578) (1.507188,1.600581)
    (1.511250,1.600583) (1.515312,1.600586) (1.519375,1.600589) (1.523437,1.600592)
    (1.527500,1.600595) (1.531563,1.600598) (1.535625,1.600601) (1.539687,1.600604)
    (1.543750,1.600607) (1.547813,1.600610) (1.551875,1.600614) (1.555937,1.600617)
    (1.560000,1.600620) (1.564062,1.600623) (1.568125,1.600626) (1.572188,1.600629)
    (1.576250,1.600633) (1.580313,1.600636) (1.584375,1.600639) (1.588437,1.600643)
    (1.592500,1.600646) (1.596563,1.600649) (1.600625,1.600653) (1.604687,1.600656)
    (1.608750,1.600659) (1.612812,1.600663) (1.616875,1.600666) (1.620937,1.600670)
    (1.625000,1.600673) (1.629062,1.600677) (1.633125,1.600681) (1.637188,1.600684)
    (1.641250,1.600688) (1.645312,1.600691) (1.649375,1.600695) (1.653437,1.600699)
    (1.657500,1.600702) (1.661563,1.600706) (1.665625,1.600710) (1.669687,1.600714)
    (1.673750,1.600718) (1.677812,1.600722) (1.681875,1.600725) (1.685938,1.600729)
    (1.690000,1.600733) (1.694062,1.600737) (1.698125,1.600741) (1.702187,1.600745)
    (1.706250,1.600749) (1.710312,1.600753) (1.714375,1.600758) (1.718437,1.600762)
    (1.722500,1.600766) (1.726562,1.600770) (1.730625,1.600774) (1.734687,1.600779)
    (1.738750,1.600783) (1.742812,1.600787) (1.746875,1.600792) (1.750937,1.600796)
    (1.755000,1.600800) (1.759062,1.600805) (1.763125,1.600809) (1.767187,1.600814)
    (1.771250,1.600819) (1.775312,1.600823) (1.779375,1.600828) (1.783438,1.600832)
    (1.787500,1.600837) (1.791562,1.600842) (1.795625,1.600847) (1.799688,1.600851)
    (1.803750,1.600856) (1.807813,1.600861) (1.811875,1.600866) (1.815937,1.600871)
    (1.820000,1.600876) (1.824063,1.600881) (1.828125,1.600886) (1.832187,1.600891)
    (1.836250,1.600897) (1.840312,1.600902) (1.844375,1.600907) (1.848438,1.600912)
    (1.852500,1.600918) (1.856562,1.600923) (1.860625,1.600928) (1.864688,1.600934)
    (1.868750,1.600939) (1.872812,1.600945) (1.876875,1.600950) (1.880937,1.600956)
    (1.885000,1.600962) (1.889063,1.600967) (1.893125,1.600973) (1.897187,1.600979)
    (1.901250,1.600985) (1.905312,1.600991) (1.909375,1.600997) (1.913438,1.601003)
    (1.917500,1.601009) (1.921562,1.601015) (1.925625,1.601021) (1.929688,1.601027)
    (1.933750,1.601033) (1.937813,1.601040) (1.941875,1.601046) (1.945937,1.601052)
    (1.950000,1.601059) (1.954063,1.601065) (1.958125,1.601072) (1.962187,1.601078)
    (1.966250,1.601085) (1.970312,1.601092) (1.974375,1.601098) (1.978437,1.601105)
    (1.982500,1.601112) (1.986562,1.601119) (1.990625,1.601126) (1.994687,1.601133)
    (1.998750,1.601140) (2.002813,1.601147) (2.006875,1.601155) (2.010937,1.601162)
    (2.015000,1.601169) (2.019062,1.601177) (2.023125,1.601184) (2.027187,1.601192)
    (2.031250,1.601199) (2.035312,1.601207) (2.039375,1.601215) (2.043438,1.601223)
    (2.047500,1.601230) (2.051562,1.601238) (2.055625,1.601246) (2.059688,1.601254)
    (2.063750,1.601263) (2.067812,1.601271) (2.071875,1.601279) (2.075938,1.601287)
    (2.080000,1.601296) (2.084062,1.601304) (2.088125,1.601313) (2.092187,1.601322)
    (2.096250,1.601330) (2.100312,1.601339) (2.104375,1.601348) (2.108437,1.601357)
    (2.112500,1.601366) (2.116562,1.601375) (2.120625,1.601384) (2.124688,1.601394)
    (2.128750,1.601403) (2.132812,1.601412) (2.136875,1.601422) (2.140938,1.601432)
    (2.145000,1.601441) (2.149062,1.601451) (2.153125,1.601461) (2.157188,1.601471)
    (2.161250,1.601481) (2.165313,1.601491) (2.169375,1.601502) (2.173437,1.601512)
    (2.177500,1.601522) (2.181562,1.601533) (2.185625,1.601544) (2.189687,1.601554)
    (2.193750,1.601565) (2.197812,1.601576) (2.201875,1.601587) (2.205938,1.601598)
    (2.210000,1.601610) (2.214063,1.601621) (2.218125,1.601632) (2.222187,1.601644)
    (2.226250,1.601656) (2.230313,1.601667) (2.234375,1.601679) (2.238437,1.601691)
    (2.242500,1.601704) (2.246563,1.601716) (2.250625,1.601728) (2.254688,1.601741)
    (2.258750,1.601753) (2.262812,1.601766) (2.266875,1.601779) (2.270938,1.601792)
    (2.275000,1.601805) (2.279062,1.601818) (2.283125,1.601832) (2.287187,1.601845)
    (2.291250,1.601859) (2.295313,1.601873) (2.299375,1.601886) (2.303437,1.601901)
    (2.307500,1.601915) (2.311562,1.601929) (2.315625,1.601944) (2.319687,1.601958)
    (2.323750,1.601973) (2.327812,1.601988) (2.331875,1.602003) (2.335938,1.602018)
    (2.340000,1.602034) (2.344062,1.602049) (2.348125,1.602065) (2.352187,1.602081)
    (2.356250,1.602097) (2.360312,1.602113) (2.364375,1.602129) (2.368437,1.602146)
    (2.372500,1.602162) (2.376562,1.602179) (2.380625,1.602196) (2.384687,1.602214)
    (2.388750,1.602231) (2.392812,1.602249) (2.396875,1.602266) (2.400937,1.602284)
    (2.405000,1.602302) (2.409062,1.602321) (2.413125,1.602339) (2.417188,1.602358)
    (2.421250,1.602377) (2.425313,1.602396) (2.429375,1.602415) (2.433437,1.602435)
    (2.437500,1.602455) (2.441562,1.602475) (2.445625,1.602495) (2.449687,1.602515)
    (2.453750,1.602536) (2.457812,1.602557) (2.461875,1.602578) (2.465938,1.602599)
    (2.470000,1.602621) (2.474062,1.602643) (2.478125,1.602665) (2.482187,1.602687)
    (2.486250,1.602710) (2.490312,1.602733) (2.494375,1.602756) (2.498438,1.602779)
    (2.502500,1.602803) (2.506563,1.602826) (2.510625,1.602851) (2.514687,1.602875)
    (2.518750,1.602900) (2.522812,1.602925) (2.526875,1.602950) (2.530937,1.602976)
    (2.535000,1.603001) (2.539062,1.603028) (2.543125,1.603054) (2.547188,1.603081)
    (2.551250,1.603108) (2.555313,1.603135) (2.559375,1.603163) (2.563438,1.603191)
    (2.567500,1.603220) (2.571562,1.603248) (2.575625,1.603277) (2.579687,1.603307)
    (2.583750,1.603337) (2.587813,1.603367) (2.591875,1.603397) (2.595938,1.603428)
    (2.600000,1.603459) (2.604062,1.603491) (2.608125,1.603523) (2.612187,1.603555)
    (2.616250,1.603588) (2.620312,1.603621) (2.624375,1.603655) (2.628437,1.603689)
    (2.632500,1.603724) (2.636563,1.603759) (2.640625,1.603794) (2.644687,1.603830)
    (2.648750,1.603866) (2.652812,1.603903) (2.656875,1.603940) (2.660937,1.603978)
    (2.665000,1.604016) (2.669062,1.604054) (2.673125,1.604094) (2.677188,1.604133)
    (2.681250,1.604173) (2.685312,1.604214) (2.689375,1.604255) (2.693437,1.604297)
    (2.697500,1.604339) (2.701562,1.604382) (2.705625,1.604426) (2.709687,1.604470)
    (2.713750,1.604514) (2.717812,1.604559) (2.721875,1.604605) (2.725937,1.604652)
    (2.730000,1.604699) (2.734062,1.604746) (2.738125,1.604795) (2.742187,1.604844)
    (2.746250,1.604893) (2.750312,1.604944) (2.754375,1.604995) (2.758437,1.605047)
    (2.762500,1.605099) (2.766563,1.605152) (2.770625,1.605206) (2.774687,1.605261)
    (2.778750,1.605316) (2.782812,1.605373) (2.786875,1.605430) (2.790937,1.605488)
    (2.795000,1.605546) (2.799062,1.605606) (2.803125,1.605666) (2.807188,1.605728)
    (2.811250,1.605790) (2.815312,1.605853) (2.819375,1.605917) (2.823437,1.605982)
    (2.827500,1.606048) (2.831562,1.606115) (2.835625,1.606183) (2.839688,1.606252)
    (2.843750,1.606322) (2.847813,1.606393) (2.851875,1.606465) (2.855937,1.606538)
    (2.860000,1.606612) (2.864062,1.606687) (2.868125,1.606764) (2.872187,1.606842)
    (2.876250,1.606921) (2.880313,1.607001) (2.884375,1.607082) (2.888438,1.607165)
    (2.892500,1.607249) (2.896562,1.607334) (2.900625,1.607421) (2.904687,1.607509)
    (2.908750,1.607598) (2.912812,1.607689) (2.916875,1.607782) (2.920937,1.607876)
    (2.925000,1.607971) (2.929062,1.608068) (2.933125,1.608166) (2.937187,1.608266)
    (2.941250,1.608368) (2.945312,1.608472) (2.949375,1.608577) (2.953437,1.608684)
    (2.957500,1.608793) (2.961562,1.608903) (2.965625,1.609016) (2.969688,1.609130)
    (2.973750,1.609246) (2.977813,1.609365) (2.981875,1.609485) (2.985937,1.609607)
    (2.990000,1.609732) (2.994062,1.609859) (2.998125,1.609988) (3.002187,1.610119)
    (3.006250,1.610252) (3.010312,1.610388) (3.014375,1.610527) (3.018438,1.610667)
    (3.022500,1.610811) (3.026562,1.610957) (3.030625,1.611105) (3.034687,1.611257)
    (3.038750,1.611411) (3.042812,1.611568) (3.046875,1.611728) (3.050937,1.611891)
    (3.055000,1.612057) (3.059063,1.612226) (3.063125,1.612398) (3.067187,1.612573)
    (3.071250,1.612752) (3.075312,1.612935) (3.079375,1.613120) (3.083437,1.613310)
    (3.087500,1.613503) (3.091562,1.613700) (3.095625,1.613901) (3.099687,1.614105)
    (3.103750,1.614314) (3.107812,1.614527) (3.111875,1.614744) (3.115937,1.614966)
    (3.120000,1.615192) (3.124062,1.615423) (3.128125,1.615659) (3.132187,1.615899)
    (3.136250,1.616144) (3.140312,1.616395) (3.144375,1.616651) (3.148437,1.616912)
    (3.152500,1.617179) (3.156562,1.617451) (3.160625,1.617729) (3.164687,1.618013)
    (3.168750,1.618304) (3.172812,1.618600) (3.176875,1.618904) (3.180938,1.619214)
    (3.185000,1.619530) (3.189063,1.619854) (3.193125,1.620185) (3.197187,1.620524)
    (3.201250,1.620870) (3.205312,1.621225) (3.209375,1.621587) (3.213437,1.621958)
    (3.217500,1.622337) (3.221563,1.622726) (3.225625,1.623123) (3.229688,1.623530)
    (3.233750,1.623947) (3.237812,1.624373) (3.241875,1.624810) (3.245937,1.625258)
    (3.250000,1.625716) (3.254062,1.626186) (3.258125,1.626667) (3.262187,1.627161)
    (3.266250,1.627667) (3.270313,1.628185) (3.274375,1.628717) (3.278437,1.629263)
    (3.282500,1.629822) (3.286562,1.630397) (3.290625,1.630986) (3.294687,1.631591)
    (3.298750,1.632211) (3.302812,1.632849) (3.306875,1.633503) (3.310938,1.634176)
    (3.315000,1.634866) (3.319062,1.635576) (3.323125,1.636306) (3.327187,1.637056)
    (3.331250,1.637826) (3.335312,1.638619) (3.339375,1.639435) (3.343437,1.640274)
    (3.347500,1.641137) (3.351562,1.642026) (3.355625,1.642941) (3.359687,1.643883)
    (3.363750,1.644853) (3.367812,1.645853) (3.371875,1.646883) (3.375937,1.647945)
    (3.380000,1.649040) (3.384062,1.650169) (3.388125,1.651334) (3.392188,1.652535)
    (3.396250,1.653776) (3.400313,1.655056) (3.404375,1.656378) (3.408437,1.657744)
    (3.412500,1.659155) (3.416562,1.660614) (3.420625,1.662122) (3.424687,1.663682)
    (3.428750,1.665296) (3.432812,1.666966) (3.436875,1.668694) (3.440937,1.670485)
    (3.445000,1.672339) (3.449062,1.674261) (3.453125,1.676254) (3.457187,1.678320)
    (3.461250,1.680464) (3.465312,1.682689) (3.469375,1.684999) (3.473437,1.687398)
    (3.477500,1.689891) (3.481562,1.692483) (3.485625,1.695179) (3.489687,1.697984)
    (3.493750,1.700904) (3.497812,1.703945) (3.501875,1.707113) (3.505937,1.710416)
    (3.510000,1.713862) (3.514062,1.717457) (3.518125,1.721211) (3.522188,1.725133)
    (3.526250,1.729233) (3.530312,1.733522) (3.534375,1.738010) (3.538437,1.742710)
    (3.542500,1.747636) (3.546562,1.752801) (3.550625,1.758221) (3.554688,1.763913)
    (3.558750,1.769896) (3.562813,1.776187) (3.566875,1.782810) (3.570937,1.789787)
    (3.575000,1.797143) (3.579063,1.804907) (3.583125,1.813108) (3.587187,1.821780)
    (3.591250,1.830960) (3.595312,1.840686) (3.599375,1.851005) (3.603437,1.861963)
    (3.607500,1.873617) (3.611563,1.886026) (3.615625,1.899257) (3.619687,1.913385)
    (3.623750,1.928495) (3.627812,1.944681) (3.631875,1.962049) (3.635937,1.980722)
    (3.640000,2.000836) (3.644062,2.022549) (3.648125,2.046042) (3.652188,2.071523)
    (3.656250,2.099235) (3.660312,2.129462) (3.664375,2.162537) (3.668437,2.198856)
    (3.672500,2.238894) (3.676562,2.282088) (3.680625,2.323318) (3.684687,2.361862)
    (3.688750,2.397709) (3.692813,2.430861) (3.696875,2.461325) (3.700937,2.489112)
    (3.705000,2.514239) (3.709062,2.536724) (3.713125,2.556588) (3.717187,2.573855)
    (3.721250,2.588550) (3.725312,2.600698) (3.729375,2.610329) (3.733438,2.617471)
    (3.737500,2.622154) (3.741562,2.624409) (3.745625,2.624270) (3.749687,2.621769)
    (3.753750,2.616942) (3.757812,2.609826) (3.761875,2.600459) (3.765937,2.588883)
    (3.770000,2.575139) (3.774062,2.559272) (3.778125,2.541330) (3.782187,2.521364)
    (3.786250,2.499427) (3.790312,2.475577) (3.794375,2.449876) (3.798437,2.422390)
    (3.802500,2.393192) (3.806562,2.362360) (3.810625,2.329978) (3.814687,2.296138)
    (3.818750,2.260943) (3.822812,2.224504) (3.826875,2.186941) (3.830937,2.148391)
    (3.835000,2.109004) (3.839062,2.068945) (3.843125,2.028399) (3.847187,1.987575)
    (3.851250,1.946706) (3.855312,1.906053) (3.859375,1.865914) (3.863438,1.826626)
    (3.867500,1.788573) (3.871562,1.752199) (3.875625,1.718010) (3.879687,1.686596)
    (3.883750,1.658644) (3.887812,1.634959) (3.891875,1.616495) (3.895938,1.604386)
    (3.900000,1.600000) (3.904063,1.604386) (3.908125,1.616495) (3.912187,1.634959)
    (3.916250,1.658644) (3.920312,1.686596) (3.924375,1.718010) (3.928437,1.752199)
    (3.932500,1.788573) (3.936562,1.826626) (3.940625,1.865914) (3.944687,1.906053)
    (3.948750,1.946706) (3.952812,1.987575) (3.956875,2.028399) (3.960937,2.068945)
    (3.965000,2.109004) (3.969062,2.148391) (3.973125,2.186941) (3.977187,2.224504)
    (3.981250,2.260943) (3.985313,2.296138) (3.989375,2.329978) (3.993437,2.362360)
    (3.997500,2.393192) (4.001562,2.422390) (4.005625,2.449876) (4.009687,2.475577)
    (4.013750,2.499427) (4.017812,2.521364) (4.021875,2.541330) (4.025938,2.559272)
    (4.030000,2.575139) (4.034062,2.588883) (4.038125,2.600459) (4.042187,2.609826)
    (4.046250,2.616942) (4.050312,2.621769) (4.054375,2.624270) (4.058438,2.624409)
    (4.062500,2.622154) (4.066562,2.617471) (4.070625,2.610329) (4.074688,2.600698)
    (4.078750,2.588550) (4.082813,2.573855) (4.086875,2.556588) (4.090937,2.536724)
    (4.095000,2.514239) (4.099062,2.489112) (4.103125,2.461325) (4.107188,2.430861)
    (4.111250,2.397709) (4.115312,2.361862) (4.119375,2.323318) (4.123437,2.282088)
    (4.127500,2.238894) (4.131562,2.198856) (4.135625,2.162537) (4.139687,2.129462)
    (4.143750,2.099235) (4.147812,2.071523) (4.151875,2.046042) (4.155938,2.022549)
    (4.160000,2.000836) (4.164062,1.980722) (4.168125,1.962049) (4.172187,1.944681)
    (4.176250,1.928495) (4.180312,1.913385) (4.184375,1.899257) (4.188438,1.886026)
    (4.192500,1.873617) (4.196563,1.861963) (4.200625,1.851005) (4.204687,1.840686)
    (4.208750,1.830960) (4.212813,1.821780) (4.216875,1.813108) (4.220937,1.804907)
    (4.225000,1.797143) (4.229063,1.789787) (4.233125,1.782810) (4.237188,1.776187)
    (4.241250,1.769896) (4.245312,1.763913) (4.249375,1.758221) (4.253437,1.752801)
    (4.257500,1.747636) (4.261562,1.742710) (4.265625,1.738010) (4.269687,1.733522)
    (4.273750,1.729233) (4.277812,1.725133) (4.281875,1.721211) (4.285938,1.717457)
    (4.290000,1.713862) (4.294062,1.710416) (4.298125,1.707113) (4.302187,1.703945)
    (4.306250,1.700904) (4.310312,1.697984) (4.314375,1.695179) (4.318437,1.692483)
    (4.322500,1.689891) (4.326562,1.687398) (4.330625,1.684999) (4.334688,1.682689)
    (4.338750,1.680464) (4.342812,1.678320) (4.346875,1.676254) (4.350937,1.674261)
    (4.355000,1.672339) (4.359062,1.670485) (4.363125,1.668694) (4.367188,1.666966)
    (4.371250,1.665296) (4.375312,1.663682) (4.379375,1.662122) (4.383437,1.660614)
    (4.387500,1.659155) (4.391562,1.657744) (4.395625,1.656378) (4.399687,1.655056)
    (4.403750,1.653776) (4.407812,1.652535) (4.411875,1.651334) (4.415938,1.650169)
    (4.420000,1.649040) (4.424062,1.647945) (4.428125,1.646883) (4.432187,1.645853)
    (4.436250,1.644853) (4.440312,1.643883) (4.444375,1.642941) (4.448437,1.642026)
    (4.452500,1.641137) (4.456562,1.640274) (4.460625,1.639435) (4.464687,1.638619)
    (4.468750,1.637826) (4.472812,1.637056) (4.476875,1.636306) (4.480937,1.635576)
    (4.485000,1.634866) (4.489062,1.634176) (4.493125,1.633503) (4.497187,1.632849)
    (4.501250,1.632211) (4.505312,1.631591) (4.509375,1.630986) (4.513437,1.630397)
    (4.517500,1.629822) (4.521562,1.629263) (4.525625,1.628717) (4.529687,1.628185)
    (4.533750,1.627667) (4.537813,1.627161) (4.541875,1.626667) (4.545937,1.626186)
    (4.550000,1.625716) (4.554062,1.625258) (4.558125,1.624810) (4.562187,1.624373)
    (4.566250,1.623947) (4.570312,1.623530) (4.574375,1.623123) (4.578437,1.622726)
    (4.582500,1.622337) (4.586563,1.621958) (4.590625,1.621587) (4.594687,1.621225)
    (4.598750,1.620870) (4.602812,1.620524) (4.606875,1.620185) (4.610937,1.619854)
    (4.615000,1.619530) (4.619063,1.619214) (4.623125,1.618904) (4.627188,1.618600)
    (4.631250,1.618304) (4.635312,1.618013) (4.639375,1.617729) (4.643437,1.617451)
    (4.647500,1.617179) (4.651562,1.616912) (4.655625,1.616651) (4.659687,1.616395)
    (4.663750,1.616144) (4.667813,1.615899) (4.671875,1.615659) (4.675937,1.615423)
    (4.680000,1.615192) (4.684062,1.614966) (4.688125,1.614744) (4.692187,1.614527)
    (4.696250,1.614314) (4.700312,1.614105) (4.704375,1.613901) (4.708438,1.613700)
    (4.712500,1.613503) (4.716562,1.613310) (4.720625,1.613120) (4.724687,1.612935)
    (4.728750,1.612752) (4.732812,1.612573) (4.736875,1.612398) (4.740938,1.612226)
    (4.745000,1.612057) (4.749062,1.611891) (4.753125,1.611728) (4.757188,1.611568)
    (4.761250,1.611411) (4.765312,1.611257) (4.769375,1.611105) (4.773437,1.610957)
    (4.777500,1.610811) (4.781562,1.610667) (4.785625,1.610527) (4.789687,1.610388)
    (4.793750,1.610252) (4.797813,1.610119) (4.801875,1.609988) (4.805937,1.609859)
    (4.810000,1.609732) (4.814062,1.609607) (4.818125,1.609485) (4.822187,1.609365)
    (4.826250,1.609246) (4.830312,1.609130) (4.834375,1.609016) (4.838438,1.608903)
    (4.842500,1.608793) (4.846562,1.608684) (4.850625,1.608577) (4.854687,1.608472)
    (4.858750,1.608368) (4.862812,1.608266) (4.866875,1.608166) (4.870938,1.608068)
    (4.875000,1.607971) (4.879062,1.607876) (4.883125,1.607782) (4.887187,1.607689)
    (4.891250,1.607598) (4.895312,1.607509) (4.899375,1.607421) (4.903437,1.607334)
    (4.907500,1.607249) (4.911562,1.607165) (4.915625,1.607082) (4.919688,1.607001)
    (4.923750,1.606921) (4.927812,1.606842) (4.931875,1.606764) (4.935937,1.606687)
    (4.940000,1.606612) (4.944062,1.606538) (4.948125,1.606465) (4.952187,1.606393)
    (4.956250,1.606322) (4.960313,1.606252) (4.964375,1.606183) (4.968437,1.606115)
    (4.972500,1.606048) (4.976562,1.605982) (4.980625,1.605917) (4.984687,1.605853)
    (4.988750,1.605790) (4.992812,1.605728) (4.996875,1.605666) (5.000938,1.605606)
    (5.005000,1.605546) (5.009062,1.605488) (5.013125,1.605430) (5.017187,1.605373)
    (5.021250,1.605316) (5.025312,1.605261) (5.029375,1.605206) (5.033437,1.605152)
    (5.037500,1.605099) (5.041562,1.605047) (5.045625,1.604995) (5.049688,1.604944)
    (5.053750,1.604893) (5.057812,1.604844) (5.061875,1.604795) (5.065937,1.604746)
    (5.070000,1.604699) (5.074062,1.604652) (5.078125,1.604605) (5.082187,1.604559)
    (5.086250,1.604514) (5.090313,1.604470) (5.094375,1.604426) (5.098437,1.604382)
    (5.102500,1.604339) (5.106562,1.604297) (5.110625,1.604255) (5.114687,1.604214)
    (5.118750,1.604173) (5.122812,1.604133) (5.126875,1.604094) (5.130937,1.604054)
    (5.135000,1.604016) (5.139062,1.603978) (5.143125,1.603940) (5.147187,1.603903)
    (5.151250,1.603866) (5.155312,1.603830) (5.159375,1.603794) (5.163437,1.603759)
    (5.167500,1.603724) (5.171563,1.603689) (5.175625,1.603655) (5.179687,1.603621)
    (5.183750,1.603588) (5.187812,1.603555) (5.191875,1.603523) (5.195937,1.603491)
    (5.200000,1.603459) (5.204063,1.603428) (5.208125,1.603397) (5.212187,1.603367)
    (5.216250,1.603337) (5.220313,1.603307) (5.224375,1.603277) (5.228437,1.603248)
    (5.232500,1.603220) (5.236562,1.603191) (5.240625,1.603163) (5.244687,1.603135)
    (5.248750,1.603108) (5.252812,1.603081) (5.256875,1.603054) (5.260937,1.603028)
    (5.265000,1.603001) (5.269062,1.602976) (5.273125,1.602950) (5.277187,1.602925)
    (5.281250,1.602900) (5.285312,1.602875) (5.289375,1.602851) (5.293438,1.602826)
    (5.297500,1.602803) (5.301563,1.602779) (5.305625,1.602756) (5.309687,1.602733)
    (5.313750,1.602710) (5.317812,1.602687) (5.321875,1.602665) (5.325937,1.602643)
    (5.330000,1.602621) (5.334062,1.602599) (5.338125,1.602578) (5.342187,1.602557)
    (5.346250,1.602536) (5.350312,1.602515) (5.354375,1.602495) (5.358437,1.602475)
    (5.362500,1.602455) (5.366562,1.602435) (5.370625,1.602415) (5.374687,1.602396)
    (5.378750,1.602377) (5.382813,1.602358) (5.386875,1.602339) (5.390937,1.602321)
    (5.395000,1.602302) (5.399062,1.602284) (5.403125,1.602266) (5.407187,1.602249)
    (5.411250,1.602231) (5.415312,1.602214) (5.419375,1.602196) (5.423438,1.602179)
    (5.427500,1.602162) (5.431563,1.602146) (5.435625,1.602129) (5.439687,1.602113)
    (5.443750,1.602097) (5.447812,1.602081) (5.451875,1.602065) (5.455937,1.602049)
    (5.460000,1.602034) (5.464062,1.602018) (5.468125,1.602003) (5.472187,1.601988)
    (5.476250,1.601973) (5.480312,1.601958) (5.484375,1.601944) (5.488437,1.601929)
    (5.492500,1.601915) (5.496562,1.601901) (5.500625,1.601886) (5.504688,1.601873)
    (5.508750,1.601859) (5.512813,1.601845) (5.516875,1.601832) (5.520937,1.601818)
    (5.525000,1.601805) (5.529062,1.601792) (5.533125,1.601779) (5.537187,1.601766)
    (5.541250,1.601753) (5.545312,1.601741) (5.549375,1.601728) (5.553438,1.601716)
    (5.557500,1.601704) (5.561562,1.601691) (5.565625,1.601679) (5.569687,1.601667)
    (5.573750,1.601656) (5.577812,1.601644) (5.581875,1.601632) (5.585937,1.601621)
    (5.590000,1.601610) (5.594062,1.601598) (5.598125,1.601587) (5.602187,1.601576)
    (5.606250,1.601565) (5.610312,1.601554) (5.614375,1.601544) (5.618437,1.601533)
    (5.622500,1.601522) (5.626562,1.601512) (5.630625,1.601502) (5.634688,1.601491)
    (5.638750,1.601481) (5.642813,1.601471) (5.646875,1.601461) (5.650937,1.601451)
    (5.655000,1.601441) (5.659062,1.601432) (5.663125,1.601422) (5.667187,1.601412)
    (5.671250,1.601403) (5.675312,1.601394) (5.679375,1.601384) (5.683438,1.601375)
    (5.687500,1.601366) (5.691562,1.601357) (5.695625,1.601348) (5.699687,1.601339)
    (5.703750,1.601330) (5.707812,1.601322) (5.711875,1.601313) (5.715937,1.601304)
    (5.720000,1.601296) (5.724062,1.601287) (5.728125,1.601279) (5.732187,1.601271)
    (5.736250,1.601263) (5.740312,1.601254) (5.744375,1.601246) (5.748437,1.601238)
    (5.752500,1.601230) (5.756563,1.601223) (5.760625,1.601215) (5.764687,1.601207)
    (5.768750,1.601199) (5.772812,1.601192) (5.776875,1.601184) (5.780937,1.601177)
    (5.785000,1.601169) (5.789062,1.601162) (5.793125,1.601155) (5.797187,1.601147)
    (5.801250,1.601140) (5.805312,1.601133) (5.809375,1.601126) (5.813437,1.601119)
    (5.817500,1.601112) (5.821562,1.601105) (5.825625,1.601098) (5.829687,1.601092)
    (5.833750,1.601085) (5.837813,1.601078) (5.841875,1.601072) (5.845938,1.601065)
    (5.850000,1.601059) (5.854063,1.601052) (5.858125,1.601046) (5.862187,1.601040)
    (5.866250,1.601033) (5.870312,1.601027) (5.874375,1.601021) (5.878437,1.601015)
    (5.882500,1.601009) (5.886563,1.601003) (5.890625,1.600997) (5.894687,1.600991)
    (5.898750,1.600985) (5.902812,1.600979) (5.906875,1.600973) (5.910937,1.600967)
    (5.915000,1.600962) (5.919062,1.600956) (5.923125,1.600950) (5.927187,1.600945)
    (5.931250,1.600939) (5.935312,1.600934) (5.939375,1.600928) (5.943437,1.600923)
    (5.947500,1.600918) (5.951562,1.600912) (5.955625,1.600907) (5.959687,1.600902)
    (5.963750,1.600897) (5.967812,1.600891) (5.971875,1.600886) (5.975938,1.600881)
    (5.980000,1.600876) (5.984062,1.600871) (5.988125,1.600866) (5.992187,1.600861)
    (5.996250,1.600856) (6.000312,1.600851) (6.004375,1.600847) (6.008437,1.600842)
    (6.012500,1.600837) (6.016563,1.600832) (6.020625,1.600828) (6.024687,1.600823)
    (6.028750,1.600819) (6.032812,1.600814) (6.036875,1.600809) (6.040937,1.600805)
    (6.045000,1.600800) (6.049062,1.600796) (6.053125,1.600792) (6.057187,1.600787)
    (6.061250,1.600783) (6.065313,1.600779) (6.069375,1.600774) (6.073437,1.600770)
    (6.077500,1.600766) (6.081562,1.600762) (6.085625,1.600758) (6.089687,1.600753)
    (6.093750,1.600749) (6.097812,1.600745) (6.101875,1.600741) (6.105938,1.600737)
    (6.110000,1.600733) (6.114062,1.600729) (6.118125,1.600725) (6.122187,1.600722)
    (6.126250,1.600718) (6.130312,1.600714) (6.134375,1.600710) (6.138437,1.600706)
    (6.142500,1.600702) (6.146562,1.600699) (6.150625,1.600695) (6.154687,1.600691)
    (6.158750,1.600688) (6.162812,1.600684) (6.166875,1.600681) (6.170937,1.600677)
    (6.175000,1.600673) (6.179062,1.600670) (6.183125,1.600666) (6.187188,1.600663)
    (6.191250,1.600659) (6.195312,1.600656) (6.199375,1.600653) (6.203437,1.600649)
    (6.207500,1.600646) (6.211562,1.600643) (6.215625,1.600639) (6.219688,1.600636)
    (6.223750,1.600633) (6.227812,1.600629) (6.231875,1.600626) (6.235937,1.600623)
    (6.240000,1.600620) (6.244062,1.600617) (6.248125,1.600614) (6.252187,1.600610)
    (6.256250,1.600607) (6.260312,1.600604) (6.264375,1.600601) (6.268437,1.600598)
    (6.272500,1.600595) (6.276562,1.600592) (6.280625,1.600589) (6.284687,1.600586)
    (6.288750,1.600583) (6.292812,1.600581) (6.296875,1.600578) (6.300937,1.600575)
    (6.305000,1.600572) (6.309063,1.600569) (6.313125,1.600566) (6.317188,1.600563)
    (6.321250,1.600561) (6.325312,1.600558) (6.329375,1.600555) (6.333437,1.600552)
    (6.337500,1.600550) (6.341562,1.600547) (6.345625,1.600544) (6.349687,1.600542)
    (6.353750,1.600539) (6.357812,1.600536) (6.361875,1.600534) (6.365937,1.600531)
    (6.370000,1.600529) (6.374062,1.600526) (6.378125,1.600524) (6.382187,1.600521)
    (6.386250,1.600519) (6.390312,1.600516) (6.394375,1.600514) (6.398438,1.600511)
    (6.402500,1.600509) (6.406562,1.600506) (6.410625,1.600504) (6.414687,1.600502)
    (6.418750,1.600499) (6.422812,1.600497) (6.426875,1.600494) (6.430937,1.600492)
    (6.435000,1.600490) (6.439063,1.600488) (6.443125,1.600485) (6.447187,1.600483)
    (6.451250,1.600481) (6.455312,1.600478) (6.459375,1.600476) (6.463437,1.600474)
    (6.467500,1.600472) (6.471562,1.600470) (6.475625,1.600467) (6.479687,1.600465)
    (6.483750,1.600463) (6.487812,1.600461) (6.491875,1.600459) (6.495937,1.600457)
    (6.500000,1.600455) (6.504062,1.600453) (6.508125,1.600450) (6.512187,1.600448)
    (6.516250,1.600446) (6.520313,1.600444) (6.524375,1.600442) (6.528438,1.600440)
    (6.532500,1.600438) (6.536562,1.600436) (6.540625,1.600434) (6.544687,1.600432)
    (6.548750,1.600430) (6.552812,1.600428) (6.556875,1.600427) (6.560937,1.600425)
    (6.565000,1.600423) (6.569063,1.600421) (6.573125,1.600419) (6.577187,1.600417)
    (6.581250,1.600415) (6.585312,1.600413) (6.589375,1.600412) (6.593437,1.600410)
    (6.597500,1.600408) (6.601562,1.600406) (6.605625,1.600404) (6.609687,1.600403)
    (6.613750,1.600401) (6.617812,1.600399) (6.621875,1.600397) (6.625937,1.600395)
    (6.630000,1.600394) (6.634062,1.600392) (6.638125,1.600390) (6.642187,1.600389)
    (6.646250,1.600387) (6.650313,1.600385) (6.654375,1.600384) (6.658437,1.600382)
    (6.662500,1.600380) (6.666562,1.600379) (6.670625,1.600377) (6.674687,1.600375)
    (6.678750,1.600374) (6.682812,1.600372) (6.686875,1.600371) (6.690937,1.600369)
    (6.695000,1.600367) (6.699063,1.600366) (6.703125,1.600364) (6.707187,1.600363)
    (6.711250,1.600361) (6.715312,1.600360) (6.719375,1.600358) (6.723437,1.600357)
    (6.727500,1.600355) (6.731562,1.600354) (6.735625,1.600352) (6.739687,1.600351)
    (6.743750,1.600349) (6.747812,1.600348) (6.751875,1.600346) (6.755937,1.600345)
    (6.760000,1.600343) (6.764062,1.600342) (6.768125,1.600340) (6.772187,1.600339)
    (6.776250,1.600338) (6.780312,1.600336) (6.784375,1.600335) (6.788437,1.600333)
    (6.792500,1.600332) (6.796562,1.600331) (6.800625,1.600329) (6.804687,1.600328)
    (6.808750,1.600327) (6.812812,1.600325) (6.816875,1.600324) (6.820937,1.600323)
    (6.825000,1.600321) (6.829062,1.600320) (6.833125,1.600319) (6.837187,1.600317)
    (6.841250,1.600316) (6.845312,1.600315) (6.849375,1.600314) (6.853438,1.600312)
    (6.857500,1.600311) (6.861562,1.600310) (6.865625,1.600308) (6.869687,1.600307)
    (6.873750,1.600306) (6.877812,1.600305) (6.881875,1.600304) (6.885937,1.600302)
    (6.890000,1.600301) (6.894062,1.600300) (6.898125,1.600299) (6.902188,1.600298)
    (6.906250,1.600296) (6.910312,1.600295) (6.914375,1.600294) (6.918437,1.600293)
    (6.922500,1.600292) (6.926562,1.600290) (6.930625,1.600289) (6.934687,1.600288)
    (6.938750,1.600287) (6.942812,1.600286) (6.946875,1.600285) (6.950937,1.600284)
    (6.955000,1.600283) (6.959062,1.600281) (6.963125,1.600280) (6.967187,1.600279)
    (6.971250,1.600278) (6.975312,1.600277) (6.979375,1.600276) (6.983437,1.600275)
    (6.987500,1.600274) (6.991563,1.600273) (6.995625,1.600272) (6.999687,1.600271)
    (7.003750,1.600270) (7.007812,1.600269) (7.011875,1.600268) (7.015937,1.600267)
    (7.020000,1.600266) (7.024062,1.600265) (7.028125,1.600264) (7.032188,1.600263)
    (7.036250,1.600262) (7.040312,1.600261) (7.044375,1.600260) (7.048437,1.600259)
    (7.052500,1.600258) (7.056562,1.600257) (7.060625,1.600256) (7.064687,1.600255)
    (7.068750,1.600254) (7.072812,1.600253) (7.076875,1.600252) (7.080937,1.600251)
    (7.085000,1.600250) (7.089062,1.600249) (7.093125,1.600248) (7.097187,1.600247)
    (7.101250,1.600246) (7.105312,1.600245) (7.109375,1.600244) (7.113437,1.600243)
    (7.117500,1.600242) (7.121563,1.600242) (7.125625,1.600241) (7.129687,1.600240)
    (7.133750,1.600239) (7.137812,1.600238) (7.141875,1.600237) (7.145937,1.600236)
    (7.150000,1.600235)
};
\draw[->,geomInk,line width=.6pt] (3.27341,2.80) -- (3.74335,2.80);
\draw[->,geomInk,line width=.6pt] (4.52659,2.80) -- (4.05665,2.80);

\draw[draw=geomInk,fill=white,line width=.7pt]
    (3.9,1.6) circle[radius=1.8pt];
\node[anchor=north,inner sep=3pt] at (3.9,1.56) {$t_0$};
\node[smallnote,anchor=east] at (7.08,1.02) {$ $};
% \draw[->,geomGray,line width=.55pt] (5.9,1.06) -- (4.03,1.53);
\node[smallnote,align=center,font=\fontsize{7.5}{9}\selectfont] at (3.85,.43)
    {As the grid becomes finer \\
    nearby sample values approach $f(t_0)$.};

\end{scope}

\begin{scope}[cm={.72,0,0,1,(4.272cm,0cm)}]
% Panel (c): the fixed-normalization approximation, not a moving average.
% Original local horizontal map retained; the enclosing scope positions this panel.
\draw[axis] (8.65,1.6) -- (15.2,1.6);
\draw[axis] (8.65,1.6) -- (8.65,4.95);
\node[anchor=west,inner sep=2pt] at (15.2,1.6) {$t$};
\node[anchor=south,inner sep=2pt] at (8.65,4.95) {value};
\draw[geomGray!30,densely dotted,line width=.45pt]
    (8.65,4.6) -- (15.05,4.6);
\draw[geomGray!30,densely dotted,line width=.45pt]
    (10.783333,1.6) -- (10.783333,4.6);
\draw[geomGray!30,densely dotted,line width=.45pt]
    (12.916667,1.6) -- (12.916667,4.6);
\foreach \yy/\lab in {1.6/0,3.1/{ },4.6/1}{
    \draw[geomGray,line width=.4pt] (8.60,\yy) -- (8.70,\yy);
    \node[anchor=east,inner sep=3pt] at (8.6,\yy) {$\lab$};
}
\foreach \xx/\lab in {8.65/0,10.783333/{ },12.916667/{ },15.05/{ }}{
    \draw[geomGray,line width=.4pt] (\xx,1.55) -- (\xx,1.65);
    \node[anchor=north,inner sep=3pt] at (\xx,1.55) {$\lab$};
}

% Shared legend for the sample weight profiles and approximants.
\draw[geomInk,line width=1pt] (9.22,5.34) -- (9.65,5.34);
\node[anchor=west,smallnote,inner sep=2pt] at (9.65,5.34) {target $f$};
\draw[geomGold!85!black,densely dashed,line width=1pt]
    (11.3,5.34) -- (11.73,5.34);
\node[anchor=west,smallnote,inner sep=2pt] at (11.73,5.34) {$\delta = 1/100$};
\draw[geomTeal,line width=1pt] (13.7,5.34) -- (14.13,5.34);
\node[anchor=west,smallnote,inner sep=2pt] at (14.13,5.34) {$\delta = 1/500$};
\draw[draw=geomInk,line width=1.15pt] plot coordinates {
    (8.650000,4.600000) (8.660667,4.600000) (8.671333,4.600000) (8.682000,4.600000)
    (8.692667,4.600000) (8.703333,4.600000) (8.714000,4.600000) (8.724667,4.600000)
    (8.735333,4.600000) (8.746000,4.600000) (8.756667,4.600000) (8.767333,4.600000)
    (8.778000,4.600000) (8.788667,4.600000) (8.799333,4.600000) (8.810000,4.600000)
    (8.820667,4.600000) (8.831333,4.600000) (8.842000,4.600000) (8.852667,4.600000)
    (8.863333,4.600000) (8.874000,4.600000) (8.884667,4.600000) (8.895333,4.600000)
    (8.906000,4.600000) (8.916667,4.600000) (8.927333,4.600000) (8.938000,4.600000)
    (8.948667,4.600000) (8.959333,4.600000) (8.970000,4.600000) (8.980667,4.600000)
    (8.991333,4.600000) (9.002000,4.600000) (9.012667,4.600000) (9.023333,4.600000)
    (9.034000,4.600000) (9.044667,4.600000) (9.055333,4.600000) (9.066000,4.600000)
    (9.076667,4.600000) (9.087333,4.600000) (9.098000,4.600000) (9.108667,4.600000)
    (9.119333,4.600000) (9.130000,4.600000) (9.140667,4.600000) (9.151333,4.600000)
    (9.162000,4.600000) (9.172667,4.600000) (9.183333,4.600000) (9.194000,4.600000)
    (9.204667,4.600000) (9.215333,4.600000) (9.226000,4.600000) (9.236667,4.600000)
    (9.247333,4.600000) (9.258000,4.600000) (9.268667,4.600000) (9.279333,4.600000)
    (9.290000,4.600000) (9.300667,4.600000) (9.311333,4.600000) (9.322000,4.600000)
    (9.332667,4.600000) (9.343333,4.600000) (9.354000,4.600000) (9.364667,4.600000)
    (9.375333,4.600000) (9.386000,4.600000) (9.396667,4.600000) (9.407333,4.600000)
    (9.418000,4.600000) (9.428667,4.600000) (9.439333,4.600000) (9.450000,4.600000)
    (9.460667,4.600000) (9.471333,4.600000) (9.482000,4.600000) (9.492667,4.600000)
    (9.503333,4.600000) (9.514000,4.600000) (9.524667,4.600000) (9.535333,4.600000)
    (9.546000,4.600000) (9.556667,4.600000) (9.567333,4.600000) (9.578000,4.600000)
    (9.588667,4.600000) (9.599333,4.600000) (9.610000,4.600000) (9.620667,4.600000)
    (9.631333,4.600000) (9.642000,4.600000) (9.652667,4.600000) (9.663333,4.600000)
    (9.674000,4.600000) (9.684667,4.600000) (9.695333,4.600000) (9.706000,4.600000)
    (9.716667,4.600000) (9.727333,4.600000) (9.738000,4.600000) (9.748667,4.600000)
    (9.759333,4.600000) (9.770000,4.600000) (9.780667,4.600000) (9.791333,4.600000)
    (9.802000,4.600000) (9.812667,4.600000) (9.823333,4.600000) (9.834000,4.600000)
    (9.844667,4.600000) (9.855333,4.600000) (9.866000,4.600000) (9.876667,4.600000)
    (9.887333,4.600000) (9.898000,4.600000) (9.908667,4.600000) (9.919333,4.600000)
    (9.930000,4.600000) (9.940667,4.600000) (9.951333,4.600000) (9.962000,4.600000)
    (9.972667,4.600000) (9.983333,4.600000) (9.994000,4.600000) (10.004667,4.600000)
    (10.015333,4.600000) (10.026000,4.600000) (10.036667,4.600000) (10.047333,4.600000)
    (10.058000,4.600000) (10.068667,4.600000) (10.079333,4.600000) (10.090000,4.600000)
    (10.100667,4.600000) (10.111333,4.600000) (10.122000,4.600000) (10.132667,4.600000)
    (10.143333,4.600000) (10.154000,4.600000) (10.164667,4.600000) (10.175333,4.600000)
    (10.186000,4.600000) (10.196667,4.600000) (10.207333,4.600000) (10.218000,4.600000)
    (10.228667,4.600000) (10.239333,4.600000) (10.250000,4.600000) (10.260667,4.600000)
    (10.271333,4.600000) (10.282000,4.600000) (10.292667,4.600000) (10.303333,4.600000)
    (10.314000,4.600000) (10.324667,4.600000) (10.335333,4.600000) (10.346000,4.600000)
    (10.356667,4.600000) (10.367333,4.600000) (10.378000,4.600000) (10.388667,4.600000)
    (10.399333,4.600000) (10.410000,4.600000) (10.420667,4.600000) (10.431333,4.600000)
    (10.442000,4.600000) (10.452667,4.600000) (10.463333,4.600000) (10.474000,4.600000)
    (10.484667,4.600000) (10.495333,4.600000) (10.506000,4.600000) (10.516667,4.600000)
    (10.527333,4.600000) (10.538000,4.600000) (10.548667,4.600000) (10.559333,4.600000)
    (10.570000,4.600000) (10.580667,4.600000) (10.591333,4.600000) (10.602000,4.600000)
    (10.612667,4.600000) (10.623333,4.600000) (10.634000,4.600000) (10.644667,4.600000)
    (10.655333,4.600000) (10.666000,4.600000) (10.676667,4.600000) (10.687333,4.600000)
    (10.698000,4.600000) (10.708667,4.600000) (10.719333,4.600000) (10.730000,4.600000)
    (10.740667,4.600000) (10.751333,4.600000) (10.762000,4.600000) (10.772667,4.600000)
    (10.783333,4.600000) (10.794000,4.585000) (10.804667,4.570000) (10.815333,4.555000)
    (10.826000,4.540000) (10.836667,4.525000) (10.847333,4.510000) (10.858000,4.495000)
    (10.868667,4.480000) (10.879333,4.465000) (10.890000,4.450000) (10.900667,4.435000)
    (10.911333,4.420000) (10.922000,4.405000) (10.932667,4.390000) (10.943333,4.375000)
    (10.954000,4.360000) (10.964667,4.345000) (10.975333,4.330000) (10.986000,4.315000)
    (10.996667,4.300000) (11.007333,4.285000) (11.018000,4.270000) (11.028667,4.255000)
    (11.039333,4.240000) (11.050000,4.225000) (11.060667,4.210000) (11.071333,4.195000)
    (11.082000,4.180000) (11.092667,4.165000) (11.103333,4.150000) (11.114000,4.135000)
    (11.124667,4.120000) (11.135333,4.105000) (11.146000,4.090000) (11.156667,4.075000)
    (11.167333,4.060000) (11.178000,4.045000) (11.188667,4.030000) (11.199333,4.015000)
    (11.210000,4.000000) (11.220667,3.985000) (11.231333,3.970000) (11.242000,3.955000)
    (11.252667,3.940000) (11.263333,3.925000) (11.274000,3.910000) (11.284667,3.895000)
    (11.295333,3.880000) (11.306000,3.865000) (11.316667,3.850000) (11.327333,3.835000)
    (11.338000,3.820000) (11.348667,3.805000) (11.359333,3.790000) (11.370000,3.775000)
    (11.380667,3.760000) (11.391333,3.745000) (11.402000,3.730000) (11.412667,3.715000)
    (11.423333,3.700000) (11.434000,3.685000) (11.444667,3.670000) (11.455333,3.655000)
    (11.466000,3.640000) (11.476667,3.625000) (11.487333,3.610000) (11.498000,3.595000)
    (11.508667,3.580000) (11.519333,3.565000) (11.530000,3.550000) (11.540667,3.535000)
    (11.551333,3.520000) (11.562000,3.505000) (11.572667,3.490000) (11.583333,3.475000)
    (11.594000,3.460000) (11.604667,3.445000) (11.615333,3.430000) (11.626000,3.415000)
    (11.636667,3.400000) (11.647333,3.385000) (11.658000,3.370000) (11.668667,3.355000)
    (11.679333,3.340000) (11.690000,3.325000) (11.700667,3.310000) (11.711333,3.295000)
    (11.722000,3.280000) (11.732667,3.265000) (11.743333,3.250000) (11.754000,3.235000)
    (11.764667,3.220000) (11.775333,3.205000) (11.786000,3.190000) (11.796667,3.175000)
    (11.807333,3.160000) (11.818000,3.145000) (11.828667,3.130000) (11.839333,3.115000)
    (11.850000,3.100000) (11.860667,3.085000) (11.871333,3.070000) (11.882000,3.055000)
    (11.892667,3.040000) (11.903333,3.025000) (11.914000,3.010000) (11.924667,2.995000)
    (11.935333,2.980000) (11.946000,2.965000) (11.956667,2.950000) (11.967333,2.935000)
    (11.978000,2.920000) (11.988667,2.905000) (11.999333,2.890000) (12.010000,2.875000)
    (12.020667,2.860000) (12.031333,2.845000) (12.042000,2.830000) (12.052667,2.815000)
    (12.063333,2.800000) (12.074000,2.785000) (12.084667,2.770000) (12.095333,2.755000)
    (12.106000,2.740000) (12.116667,2.725000) (12.127333,2.710000) (12.138000,2.695000)
    (12.148667,2.680000) (12.159333,2.665000) (12.170000,2.650000) (12.180667,2.635000)
    (12.191333,2.620000) (12.202000,2.605000) (12.212667,2.590000) (12.223333,2.575000)
    (12.234000,2.560000) (12.244667,2.545000) (12.255333,2.530000) (12.266000,2.515000)
    (12.276667,2.500000) (12.287333,2.485000) (12.298000,2.470000) (12.308667,2.455000)
    (12.319333,2.440000) (12.330000,2.425000) (12.340667,2.410000) (12.351333,2.395000)
    (12.362000,2.380000) (12.372667,2.365000) (12.383333,2.350000) (12.394000,2.335000)
    (12.404667,2.320000) (12.415333,2.305000) (12.426000,2.290000) (12.436667,2.275000)
    (12.447333,2.260000) (12.458000,2.245000) (12.468667,2.230000) (12.479333,2.215000)
    (12.490000,2.200000) (12.500667,2.185000) (12.511333,2.170000) (12.522000,2.155000)
    (12.532667,2.140000) (12.543333,2.125000) (12.554000,2.110000) (12.564667,2.095000)
    (12.575333,2.080000) (12.586000,2.065000) (12.596667,2.050000) (12.607333,2.035000)
    (12.618000,2.020000) (12.628667,2.005000) (12.639333,1.990000) (12.650000,1.975000)
    (12.660667,1.960000) (12.671333,1.945000) (12.682000,1.930000) (12.692667,1.915000)
    (12.703333,1.900000) (12.714000,1.885000) (12.724667,1.870000) (12.735333,1.855000)
    (12.746000,1.840000) (12.756667,1.825000) (12.767333,1.810000) (12.778000,1.795000)
    (12.788667,1.780000) (12.799333,1.765000) (12.810000,1.750000) (12.820667,1.735000)
    (12.831333,1.720000) (12.842000,1.705000) (12.852667,1.690000) (12.863333,1.675000)
    (12.874000,1.660000) (12.884667,1.645000) (12.895333,1.630000) (12.906000,1.615000)
    (12.916667,1.600000) (12.927333,1.600000) (12.938000,1.600000) (12.948667,1.600000)
    (12.959333,1.600000) (12.970000,1.600000) (12.980667,1.600000) (12.991333,1.600000)
    (13.002000,1.600000) (13.012667,1.600000) (13.023333,1.600000) (13.034000,1.600000)
    (13.044667,1.600000) (13.055333,1.600000) (13.066000,1.600000) (13.076667,1.600000)
    (13.087333,1.600000) (13.098000,1.600000) (13.108667,1.600000) (13.119333,1.600000)
    (13.130000,1.600000) (13.140667,1.600000) (13.151333,1.600000) (13.162000,1.600000)
    (13.172667,1.600000) (13.183333,1.600000) (13.194000,1.600000) (13.204667,1.600000)
    (13.215333,1.600000) (13.226000,1.600000) (13.236667,1.600000) (13.247333,1.600000)
    (13.258000,1.600000) (13.268667,1.600000) (13.279333,1.600000) (13.290000,1.600000)
    (13.300667,1.600000) (13.311333,1.600000) (13.322000,1.600000) (13.332667,1.600000)
    (13.343333,1.600000) (13.354000,1.600000) (13.364667,1.600000) (13.375333,1.600000)
    (13.386000,1.600000) (13.396667,1.600000) (13.407333,1.600000) (13.418000,1.600000)
    (13.428667,1.600000) (13.439333,1.600000) (13.450000,1.600000) (13.460667,1.600000)
    (13.471333,1.600000) (13.482000,1.600000) (13.492667,1.600000) (13.503333,1.600000)
    (13.514000,1.600000) (13.524667,1.600000) (13.535333,1.600000) (13.546000,1.600000)
    (13.556667,1.600000) (13.567333,1.600000) (13.578000,1.600000) (13.588667,1.600000)
    (13.599333,1.600000) (13.610000,1.600000) (13.620667,1.600000) (13.631333,1.600000)
    (13.642000,1.600000) (13.652667,1.600000) (13.663333,1.600000) (13.674000,1.600000)
    (13.684667,1.600000) (13.695333,1.600000) (13.706000,1.600000) (13.716667,1.600000)
    (13.727333,1.600000) (13.738000,1.600000) (13.748667,1.600000) (13.759333,1.600000)
    (13.770000,1.600000) (13.780667,1.600000) (13.791333,1.600000) (13.802000,1.600000)
    (13.812667,1.600000) (13.823333,1.600000) (13.834000,1.600000) (13.844667,1.600000)
    (13.855333,1.600000) (13.866000,1.600000) (13.876667,1.600000) (13.887333,1.600000)
    (13.898000,1.600000) (13.908667,1.600000) (13.919333,1.600000) (13.930000,1.600000)
    (13.940667,1.600000) (13.951333,1.600000) (13.962000,1.600000) (13.972667,1.600000)
    (13.983333,1.600000) (13.994000,1.600000) (14.004667,1.600000) (14.015333,1.600000)
    (14.026000,1.600000) (14.036667,1.600000) (14.047333,1.600000) (14.058000,1.600000)
    (14.068667,1.600000) (14.079333,1.600000) (14.090000,1.600000) (14.100667,1.600000)
    (14.111333,1.600000) (14.122000,1.600000) (14.132667,1.600000) (14.143333,1.600000)
    (14.154000,1.600000) (14.164667,1.600000) (14.175333,1.600000) (14.186000,1.600000)
    (14.196667,1.600000) (14.207333,1.600000) (14.218000,1.600000) (14.228667,1.600000)
    (14.239333,1.600000) (14.250000,1.600000) (14.260667,1.600000) (14.271333,1.600000)
    (14.282000,1.600000) (14.292667,1.600000) (14.303333,1.600000) (14.314000,1.600000)
    (14.324667,1.600000) (14.335333,1.600000) (14.346000,1.600000) (14.356667,1.600000)
    (14.367333,1.600000) (14.378000,1.600000) (14.388667,1.600000) (14.399333,1.600000)
    (14.410000,1.600000) (14.420667,1.600000) (14.431333,1.600000) (14.442000,1.600000)
    (14.452667,1.600000) (14.463333,1.600000) (14.474000,1.600000) (14.484667,1.600000)
    (14.495333,1.600000) (14.506000,1.600000) (14.516667,1.600000) (14.527333,1.600000)
    (14.538000,1.600000) (14.548667,1.600000) (14.559333,1.600000) (14.570000,1.600000)
    (14.580667,1.600000) (14.591333,1.600000) (14.602000,1.600000) (14.612667,1.600000)
    (14.623333,1.600000) (14.634000,1.600000) (14.644667,1.600000) (14.655333,1.600000)
    (14.666000,1.600000) (14.676667,1.600000) (14.687333,1.600000) (14.698000,1.600000)
    (14.708667,1.600000) (14.719333,1.600000) (14.730000,1.600000) (14.740667,1.600000)
    (14.751333,1.600000) (14.762000,1.600000) (14.772667,1.600000) (14.783333,1.600000)
    (14.794000,1.600000) (14.804667,1.600000) (14.815333,1.600000) (14.826000,1.600000)
    (14.836667,1.600000) (14.847333,1.600000) (14.858000,1.600000) (14.868667,1.600000)
    (14.879333,1.600000) (14.890000,1.600000) (14.900667,1.600000) (14.911333,1.600000)
    (14.922000,1.600000) (14.932667,1.600000) (14.943333,1.600000) (14.954000,1.600000)
    (14.964667,1.600000) (14.975333,1.600000) (14.986000,1.600000) (14.996667,1.600000)
    (15.007333,1.600000) (15.018000,1.600000) (15.028667,1.600000) (15.039333,1.600000)
    (15.050000,1.600000)
};
\draw[draw=geomGold!85!black,densely dashed,line width=1pt] plot coordinates {
    (8.650000,4.646416) (8.660667,4.646308) (8.671333,4.646179) (8.682000,4.646068)
    (8.692667,4.645936) (8.703333,4.645822) (8.714000,4.645689) (8.724667,4.645569)
    (8.735333,4.645435) (8.746000,4.645311) (8.756667,4.645176) (8.767333,4.645046)
    (8.778000,4.644910) (8.788667,4.644774) (8.799333,4.644638) (8.810000,4.644496)
    (8.820667,4.644358) (8.831333,4.644211) (8.842000,4.644072) (8.852667,4.643918)
    (8.863333,4.643778) (8.874000,4.643619) (8.884667,4.643477) (8.895333,4.643313)
    (8.906000,4.643167) (8.916667,4.642999) (8.927333,4.642849) (8.938000,4.642677)
    (8.948667,4.642523) (8.959333,4.642347) (8.970000,4.642188) (8.980667,4.642009)
    (8.991333,4.641844) (9.002000,4.641663) (9.012667,4.641490) (9.023333,4.641306)
    (9.034000,4.641126) (9.044667,4.640940) (9.055333,4.640753) (9.066000,4.640564)
    (9.076667,4.640369) (9.087333,4.640178) (9.098000,4.639975) (9.108667,4.639780)
    (9.119333,4.639569) (9.130000,4.639370) (9.140667,4.639152) (9.151333,4.638949)
    (9.162000,4.638723) (9.172667,4.638515) (9.183333,4.638283) (9.194000,4.638068)
    (9.204667,4.637830) (9.215333,4.637608) (9.226000,4.637363) (9.236667,4.637133)
    (9.247333,4.636883) (9.258000,4.636644) (9.268667,4.636388) (9.279333,4.636139)
    (9.290000,4.635878) (9.300667,4.635619) (9.311333,4.635352) (9.322000,4.635082)
    (9.332667,4.634809) (9.343333,4.634528) (9.354000,4.634249) (9.364667,4.633956)
    (9.375333,4.633670) (9.386000,4.633365) (9.396667,4.633071) (9.407333,4.632755)
    (9.418000,4.632452) (9.428667,4.632125) (9.439333,4.631812) (9.450000,4.631473)
    (9.460667,4.631150) (9.471333,4.630800) (9.482000,4.630464) (9.492667,4.630103)
    (9.503333,4.629754) (9.514000,4.629382) (9.524667,4.629018) (9.535333,4.628634)
    (9.546000,4.628255) (9.556667,4.627859) (9.567333,4.627463) (9.578000,4.627055)
    (9.588667,4.626641) (9.599333,4.626221) (9.610000,4.625788) (9.620667,4.625354)
    (9.631333,4.624902) (9.642000,4.624453) (9.652667,4.623981) (9.663333,4.623515)
    (9.674000,4.623023) (9.684667,4.622539) (9.695333,4.622026) (9.706000,4.621523)
    (9.716667,4.620988) (9.727333,4.620463) (9.738000,4.619906) (9.748667,4.619357)
    (9.759333,4.618777) (9.770000,4.618203) (9.780667,4.617599) (9.791333,4.616997)
    (9.802000,4.616368) (9.812667,4.615736) (9.823333,4.615080) (9.834000,4.614415)
    (9.844667,4.613731) (9.855333,4.613032) (9.866000,4.612318) (9.876667,4.611582)
    (9.887333,4.610835) (9.898000,4.610060) (9.908667,4.609276) (9.919333,4.608460)
    (9.930000,4.607637) (9.940667,4.606776) (9.951333,4.605911) (9.962000,4.605003)
    (9.972667,4.604091) (9.983333,4.603132) (9.994000,4.602169) (10.004667,4.601156)
    (10.015333,4.600136) (10.026000,4.599066) (10.036667,4.597983) (10.047333,4.596850)
    (10.058000,4.595698) (10.068667,4.594497) (10.079333,4.593269) (10.090000,4.591993)
    (10.100667,4.590682) (10.111333,4.589324) (10.122000,4.587921) (10.132667,4.586471)
    (10.143333,4.584967) (10.154000,4.583415) (10.164667,4.581797) (10.175333,4.580130)
    (10.186000,4.578387) (10.196667,4.576590) (10.207333,4.574705) (10.218000,4.572762)
    (10.228667,4.570717) (10.239333,4.568604) (10.250000,4.566377) (10.260667,4.564069)
    (10.271333,4.561631) (10.282000,4.559097) (10.292667,4.556423) (10.303333,4.553637)
    (10.314000,4.550703) (10.324667,4.547644) (10.335333,4.544432) (10.346000,4.541082)
    (10.356667,4.537577) (10.367333,4.533923) (10.378000,4.530114) (10.388667,4.526146)
    (10.399333,4.522028) (10.410000,4.517741) (10.420667,4.513308) (10.431333,4.508702)
    (10.442000,4.503955) (10.452667,4.499032) (10.463333,4.493974) (10.474000,4.488741)
    (10.484667,4.483379) (10.495333,4.477846) (10.506000,4.472190) (10.516667,4.466370)
    (10.527333,4.460433) (10.538000,4.454342) (10.548667,4.448140) (10.559333,4.441798)
    (10.570000,4.435349) (10.580667,4.428777) (10.591333,4.422103) (10.602000,4.415325)
    (10.612667,4.408451) (10.623333,4.401492) (10.634000,4.394444) (10.644667,4.387331)
    (10.655333,4.380136) (10.666000,4.372897) (10.676667,4.365584) (10.687333,4.358246)
    (10.698000,4.350844) (10.708667,4.343435) (10.719333,4.335972) (10.730000,4.328516)
    (10.740667,4.321018) (10.751333,4.313539) (10.762000,4.306028) (10.772667,4.298541)
    (10.783333,4.291032) (10.794000,4.283545) (10.804667,4.276043) (10.815333,4.268553)
    (10.826000,4.261048) (10.836667,4.253540) (10.847333,4.246015) (10.858000,4.238469)
    (10.868667,4.230902) (10.879333,4.223293) (10.890000,4.215657) (10.900667,4.207959)
    (10.911333,4.200226) (10.922000,4.192410) (10.932667,4.184552) (10.943333,4.176591)
    (10.954000,4.168579) (10.964667,4.160448) (10.975333,4.152254) (10.986000,4.143927)
    (10.996667,4.135525) (11.007333,4.126979) (11.018000,4.118345) (11.028667,4.109559)
    (11.039333,4.100672) (11.050000,4.091628) (11.060667,4.082467) (11.071333,4.073151)
    (11.082000,4.063699) (11.092667,4.054096) (11.103333,4.044342) (11.114000,4.034442)
    (11.124667,4.024377) (11.135333,4.014172) (11.146000,4.003791) (11.156667,3.993276)
    (11.167333,3.982578) (11.178000,3.971754) (11.188667,3.960741) (11.199333,3.949609)
    (11.210000,3.938287) (11.220667,3.926854) (11.231333,3.915235) (11.242000,3.903511)
    (11.252667,3.891608) (11.263333,3.879607) (11.274000,3.867439) (11.284667,3.855180)
    (11.295333,3.842770) (11.306000,3.830274) (11.316667,3.817649) (11.327333,3.804942)
    (11.338000,3.792134) (11.348667,3.779244) (11.359333,3.766278) (11.370000,3.753230)
    (11.380667,3.740125) (11.391333,3.726939) (11.402000,3.713714) (11.412667,3.700407)
    (11.423333,3.687076) (11.434000,3.673661) (11.444667,3.660236) (11.455333,3.646727)
    (11.466000,3.633217) (11.476667,3.619626) (11.487333,3.606040) (11.498000,3.592376)
    (11.508667,3.578721) (11.519333,3.564994) (11.530000,3.551275) (11.540667,3.537493)
    (11.551333,3.523718) (11.562000,3.509888) (11.572667,3.496059) (11.583333,3.482189)
    (11.594000,3.468311) (11.604667,3.454407) (11.615333,3.440484) (11.626000,3.426548)
    (11.636667,3.412586) (11.647333,3.398623) (11.658000,3.384626) (11.668667,3.370640)
    (11.679333,3.356613) (11.690000,3.342605) (11.700667,3.328552) (11.711333,3.314525)
    (11.722000,3.300451) (11.732667,3.286408) (11.743333,3.272317) (11.754000,3.258260)
    (11.764667,3.244155) (11.775333,3.230085) (11.786000,3.215972) (11.796667,3.201892)
    (11.807333,3.187774) (11.818000,3.173684) (11.828667,3.159566) (11.839333,3.145468)
    (11.850000,3.131354) (11.860667,3.117250) (11.871333,3.103142) (11.882000,3.089033)
    (11.892667,3.074934) (11.903333,3.060825) (11.914000,3.046737) (11.924667,3.032631)
    (11.935333,3.018555) (11.946000,3.004456) (11.956667,2.990395) (11.967333,2.976306)
    (11.978000,2.962262) (11.988667,2.948187) (11.999333,2.934162) (12.010000,2.920107)
    (12.020667,2.906102) (12.031333,2.892070) (12.042000,2.878089) (12.052667,2.864085)
    (12.063333,2.850130) (12.074000,2.836159) (12.084667,2.822233) (12.095333,2.808300)
    (12.106000,2.794405) (12.116667,2.780517) (12.127333,2.766657) (12.138000,2.752818)
    (12.148667,2.738998) (12.159333,2.725213) (12.170000,2.711440) (12.180667,2.697714)
    (12.191333,2.683994) (12.202000,2.670332) (12.212667,2.656673) (12.223333,2.643083)
    (12.234000,2.629495) (12.244667,2.615983) (12.255333,2.602474) (12.266000,2.589050)
    (12.276667,2.575633) (12.287333,2.562305) (12.298000,2.548992) (12.308667,2.535773)
    (12.319333,2.522580) (12.330000,2.509483) (12.340667,2.496426) (12.351333,2.483469)
    (12.362000,2.470569) (12.372667,2.457771) (12.383333,2.445053) (12.394000,2.432439)
    (12.404667,2.419932) (12.415333,2.407532) (12.426000,2.395263) (12.436667,2.383103)
    (12.447333,2.371095) (12.458000,2.359198) (12.468667,2.347469) (12.479333,2.335854)
    (12.490000,2.324417) (12.500667,2.313098) (12.511333,2.301964) (12.522000,2.290951)
    (12.532667,2.280127) (12.543333,2.269426) (12.554000,2.258915) (12.564667,2.248529)
    (12.575333,2.238330) (12.586000,2.228257) (12.596667,2.218365) (12.607333,2.208602)
    (12.618000,2.199008) (12.628667,2.189546) (12.639333,2.180240) (12.650000,2.171067)
    (12.660667,2.162034) (12.671333,2.153136) (12.682000,2.144360) (12.692667,2.135716)
    (12.703333,2.127178) (12.714000,2.118769) (12.724667,2.110448) (12.735333,2.102248)
    (12.746000,2.094121) (12.756667,2.086105) (12.767333,2.078147) (12.778000,2.070287)
    (12.788667,2.062471) (12.799333,2.054739) (12.810000,2.047037) (12.820667,2.039405)
    (12.831333,2.031790) (12.842000,2.024229) (12.852667,2.016675) (12.863333,2.009158)
    (12.874000,2.001641) (12.884667,1.994145) (12.895333,1.986645) (12.906000,1.979152)
    (12.916667,1.971654) (12.927333,1.964155) (12.938000,1.956658) (12.948667,1.949156)
    (12.959333,1.941667) (12.970000,1.934177) (12.980667,1.926714) (12.991333,1.919258)
    (13.002000,1.911842) (13.012667,1.904444) (13.023333,1.897102) (13.034000,1.889792)
    (13.044667,1.882550) (13.055333,1.875355) (13.066000,1.868242) (13.076667,1.861191)
    (13.087333,1.854235) (13.098000,1.847356) (13.108667,1.840583) (13.119333,1.833902)
    (13.130000,1.827338) (13.140667,1.820879) (13.151333,1.814547) (13.162000,1.808333)
    (13.172667,1.802253) (13.183333,1.796304) (13.194000,1.790494) (13.204667,1.784827)
    (13.215333,1.779303) (13.226000,1.773932) (13.236667,1.768707) (13.247333,1.763641)
    (13.258000,1.758724) (13.268667,1.753971) (13.279333,1.749369) (13.290000,1.744932)
    (13.300667,1.740647) (13.311333,1.736526) (13.322000,1.732558) (13.332667,1.728750)
    (13.343333,1.725093) (13.354000,1.721591) (13.364667,1.718235) (13.375333,1.715029)
    (13.386000,1.711962) (13.396667,1.709035) (13.407333,1.706240) (13.418000,1.703574)
    (13.428667,1.701030) (13.439333,1.698602) (13.450000,1.696283) (13.460667,1.694065)
    (13.471333,1.691942) (13.482000,1.689906) (13.492667,1.687952) (13.503333,1.686075)
    (13.514000,1.684270) (13.524667,1.682533) (13.535333,1.680860) (13.546000,1.679247)
    (13.556667,1.677690) (13.567333,1.676187) (13.578000,1.674735) (13.588667,1.673332)
    (13.599333,1.671974) (13.610000,1.670660) (13.620667,1.669387) (13.631333,1.668153)
    (13.642000,1.666958) (13.652667,1.665798) (13.663333,1.664672) (13.674000,1.663580)
    (13.684667,1.662518) (13.695333,1.661487) (13.706000,1.660484) (13.716667,1.659509)
    (13.727333,1.658560) (13.738000,1.657637) (13.748667,1.656738) (13.759333,1.655863)
    (13.770000,1.655010) (13.780667,1.654179) (13.791333,1.653369) (13.802000,1.652578)
    (13.812667,1.651808) (13.823333,1.651055) (13.834000,1.650321) (13.844667,1.649605)
    (13.855333,1.648905) (13.866000,1.648221) (13.876667,1.647553) (13.887333,1.646901)
    (13.898000,1.646262) (13.908667,1.645639) (13.919333,1.645028) (13.930000,1.644432)
    (13.940667,1.643848) (13.951333,1.643276) (13.962000,1.642717) (13.972667,1.642169)
    (13.983333,1.641633) (13.994000,1.641107) (14.004667,1.640593) (14.015333,1.640089)
    (14.026000,1.639595) (14.036667,1.639110) (14.047333,1.638636) (14.058000,1.638170)
    (14.068667,1.637714) (14.079333,1.637266) (14.090000,1.636827) (14.100667,1.636396)
    (14.111333,1.635973) (14.122000,1.635558) (14.132667,1.635151) (14.143333,1.634751)
    (14.154000,1.634359) (14.164667,1.633973) (14.175333,1.633594) (14.186000,1.633222)
    (14.196667,1.632857) (14.207333,1.632498) (14.218000,1.632145) (14.228667,1.631798)
    (14.239333,1.631458) (14.250000,1.631123) (14.260667,1.630793) (14.271333,1.630469)
    (14.282000,1.630151) (14.292667,1.629837) (14.303333,1.629529) (14.314000,1.629226)
    (14.324667,1.628928) (14.335333,1.628635) (14.346000,1.628346) (14.356667,1.628062)
    (14.367333,1.627782) (14.378000,1.627507) (14.388667,1.627236) (14.399333,1.626969)
    (14.410000,1.626706) (14.420667,1.626447) (14.431333,1.626192) (14.442000,1.625941)
    (14.452667,1.625694) (14.463333,1.625451) (14.474000,1.625211) (14.484667,1.624974)
    (14.495333,1.624741) (14.506000,1.624512) (14.516667,1.624285) (14.527333,1.624062)
    (14.538000,1.623843) (14.548667,1.623626) (14.559333,1.623412) (14.570000,1.623202)
    (14.580667,1.622994) (14.591333,1.622789) (14.602000,1.622587) (14.612667,1.622388)
    (14.623333,1.622191) (14.634000,1.621997) (14.644667,1.621806) (14.655333,1.621618)
    (14.666000,1.621431) (14.676667,1.621248) (14.687333,1.621067) (14.698000,1.620888)
    (14.708667,1.620711) (14.719333,1.620537) (14.730000,1.620365) (14.740667,1.620195)
    (14.751333,1.620028) (14.762000,1.619863) (14.772667,1.619699) (14.783333,1.619538)
    (14.794000,1.619379) (14.804667,1.619222) (14.815333,1.619066) (14.826000,1.618913)
    (14.836667,1.618762) (14.847333,1.618612) (14.858000,1.618464) (14.868667,1.618318)
    (14.879333,1.618174) (14.890000,1.618032) (14.900667,1.617891) (14.911333,1.617752)
    (14.922000,1.617615) (14.932667,1.617479) (14.943333,1.617345) (14.954000,1.617212)
    (14.964667,1.617081) (14.975333,1.616952) (14.986000,1.616823) (14.996667,1.616697)
    (15.007333,1.616572) (15.018000,1.616448) (15.028667,1.616326) (15.039333,1.616205)
    (15.050000,1.616086)
};
\draw[draw=geomTeal,line width=.85pt] plot coordinates {
    (8.650000,4.615454) (8.660667,4.615447) (8.671333,4.615441) (8.682000,4.615435)
    (8.692667,4.615429) (8.703333,4.615423) (8.714000,4.615415) (8.724667,4.615406)
    (8.735333,4.615397) (8.746000,4.615386) (8.756667,4.615374) (8.767333,4.615363)
    (8.778000,4.615352) (8.788667,4.615343) (8.799333,4.615336) (8.810000,4.615329)
    (8.820667,4.615322) (8.831333,4.615314) (8.842000,4.615306) (8.852667,4.615296)
    (8.863333,4.615285) (8.874000,4.615273) (8.884667,4.615261) (8.895333,4.615248)
    (8.906000,4.615235) (8.916667,4.615224) (8.927333,4.615214) (8.938000,4.615205)
    (8.948667,4.615196) (8.959333,4.615188) (8.970000,4.615178) (8.980667,4.615167)
    (8.991333,4.615155) (9.002000,4.615142) (9.012667,4.615128) (9.023333,4.615113)
    (9.034000,4.615098) (9.044667,4.615084) (9.055333,4.615072) (9.066000,4.615060)
    (9.076667,4.615050) (9.087333,4.615039) (9.098000,4.615028) (9.108667,4.615015)
    (9.119333,4.615002) (9.130000,4.614987) (9.140667,4.614971) (9.151333,4.614954)
    (9.162000,4.614937) (9.172667,4.614920) (9.183333,4.614904) (9.194000,4.614889)
    (9.204667,4.614876) (9.215333,4.614863) (9.226000,4.614849) (9.236667,4.614834)
    (9.247333,4.614819) (9.258000,4.614802) (9.268667,4.614783) (9.279333,4.614764)
    (9.290000,4.614744) (9.300667,4.614723) (9.311333,4.614704) (9.322000,4.614685)
    (9.332667,4.614668) (9.343333,4.614651) (9.354000,4.614634) (9.364667,4.614617)
    (9.375333,4.614598) (9.386000,4.614578) (9.396667,4.614556) (9.407333,4.614534)
    (9.418000,4.614510) (9.428667,4.614485) (9.439333,4.614461) (9.450000,4.614438)
    (9.460667,4.614416) (9.471333,4.614394) (9.482000,4.614373) (9.492667,4.614351)
    (9.503333,4.614328) (9.514000,4.614304) (9.524667,4.614278) (9.535333,4.614251)
    (9.546000,4.614222) (9.556667,4.614193) (9.567333,4.614163) (9.578000,4.614133)
    (9.588667,4.614104) (9.599333,4.614077) (9.610000,4.614049) (9.620667,4.614022)
    (9.631333,4.613993) (9.642000,4.613963) (9.652667,4.613931) (9.663333,4.613897)
    (9.674000,4.613862) (9.684667,4.613825) (9.695333,4.613788) (9.706000,4.613750)
    (9.716667,4.613713) (9.727333,4.613676) (9.738000,4.613640) (9.748667,4.613604)
    (9.759333,4.613567) (9.770000,4.613528) (9.780667,4.613487) (9.791333,4.613444)
    (9.802000,4.613400) (9.812667,4.613353) (9.823333,4.613305) (9.834000,4.613256)
    (9.844667,4.613207) (9.855333,4.613158) (9.866000,4.613110) (9.876667,4.613061)
    (9.887333,4.613011) (9.898000,4.612960) (9.908667,4.612906) (9.919333,4.612850)
    (9.930000,4.612791) (9.940667,4.612730) (9.951333,4.612666) (9.962000,4.612601)
    (9.972667,4.612534) (9.983333,4.612467) (9.994000,4.612400) (10.004667,4.612332)
    (10.015333,4.612263) (10.026000,4.612191) (10.036667,4.612116) (10.047333,4.612039)
    (10.058000,4.611958) (10.068667,4.611873) (10.079333,4.611785) (10.090000,4.611694)
    (10.100667,4.611600) (10.111333,4.611504) (10.122000,4.611407) (10.132667,4.611308)
    (10.143333,4.611207) (10.154000,4.611102) (10.164667,4.610992) (10.175333,4.610878)
    (10.186000,4.610759) (10.196667,4.610635) (10.207333,4.610505) (10.218000,4.610370)
    (10.228667,4.610229) (10.239333,4.610083) (10.250000,4.609933) (10.260667,4.609779)
    (10.271333,4.609619) (10.282000,4.609453) (10.292667,4.609279) (10.303333,4.609098)
    (10.314000,4.608907) (10.324667,4.608706) (10.335333,4.608495) (10.346000,4.608273)
    (10.356667,4.608039) (10.367333,4.607795) (10.378000,4.607538) (10.388667,4.607270)
    (10.399333,4.606989) (10.410000,4.606693) (10.420667,4.606380) (10.431333,4.606049)
    (10.442000,4.605696) (10.452667,4.605320) (10.463333,4.604919) (10.474000,4.604490)
    (10.484667,4.604031) (10.495333,4.603539) (10.506000,4.603012) (10.516667,4.602445)
    (10.527333,4.601835) (10.538000,4.601175) (10.548667,4.600457) (10.559333,4.599674)
    (10.570000,4.598813) (10.580667,4.597864) (10.591333,4.596811) (10.602000,4.595636)
    (10.612667,4.594316) (10.623333,4.592820) (10.634000,4.591110) (10.644667,4.589128)
    (10.655333,4.586796) (10.666000,4.584009) (10.676667,4.580678) (10.687333,4.576748)
    (10.698000,4.572192) (10.708667,4.567016) (10.719333,4.561251) (10.730000,4.554955)
    (10.740667,4.548208) (10.751333,4.541106) (10.762000,4.533759) (10.772667,4.526275)
    (10.783333,4.518747) (10.794000,4.511216) (10.804667,4.503638) (10.815333,4.495924)
    (10.826000,4.487964) (10.836667,4.479649) (10.847333,4.470882) (10.858000,4.461585)
    (10.868667,4.451699) (10.879333,4.441193) (10.890000,4.430062) (10.900667,4.418332)
    (10.911333,4.406059) (10.922000,4.393332) (10.932667,4.380253) (10.943333,4.366903)
    (10.954000,4.353337) (10.964667,4.339595) (10.975333,4.325708) (10.986000,4.311699)
    (10.996667,4.297587) (11.007333,4.283386) (11.018000,4.269109) (11.028667,4.254766)
    (11.039333,4.240367) (11.050000,4.225918) (11.060667,4.211426) (11.071333,4.196893)
    (11.082000,4.182324) (11.092667,4.167722) (11.103333,4.153090) (11.114000,4.138430)
    (11.124667,4.123745) (11.135333,4.109038) (11.146000,4.094310) (11.156667,4.079563)
    (11.167333,4.064801) (11.178000,4.050024) (11.188667,4.035235) (11.199333,4.020433)
    (11.210000,4.005619) (11.220667,3.990793) (11.231333,3.975955) (11.242000,3.961106)
    (11.252667,3.946248) (11.263333,3.931380) (11.274000,3.916503) (11.284667,3.901619)
    (11.295333,3.886728) (11.306000,3.871832) (11.316667,3.856931) (11.327333,3.842026)
    (11.338000,3.827115) (11.348667,3.812198) (11.359333,3.797276) (11.370000,3.782349)
    (11.380667,3.767416) (11.391333,3.752478) (11.402000,3.737536) (11.412667,3.722590)
    (11.423333,3.707641) (11.434000,3.692689) (11.444667,3.677735) (11.455333,3.662780)
    (11.466000,3.647822) (11.476667,3.632862) (11.487333,3.617899) (11.498000,3.602932)
    (11.508667,3.587963) (11.519333,3.572990) (11.530000,3.558015) (11.540667,3.543037)
    (11.551333,3.528058) (11.562000,3.513077) (11.572667,3.498096) (11.583333,3.483115)
    (11.594000,3.468133) (11.604667,3.453150) (11.615333,3.438165) (11.626000,3.423179)
    (11.636667,3.408190) (11.647333,3.393200) (11.658000,3.378208) (11.668667,3.363214)
    (11.679333,3.348219) (11.690000,3.333224) (11.700667,3.318229) (11.711333,3.303234)
    (11.722000,3.288240) (11.732667,3.273246) (11.743333,3.258251) (11.754000,3.243255)
    (11.764667,3.228257) (11.775333,3.213259) (11.786000,3.198259) (11.796667,3.183259)
    (11.807333,3.168258) (11.818000,3.153257) (11.828667,3.138257) (11.839333,3.123257)
    (11.850000,3.108259) (11.860667,3.093261) (11.871333,3.078264) (11.882000,3.063266)
    (11.892667,3.048267) (11.903333,3.033268) (11.914000,3.018268) (11.924667,3.003269)
    (11.935333,2.988269) (11.946000,2.973270) (11.956667,2.958271) (11.967333,2.943273)
    (11.978000,2.928278) (11.988667,2.913284) (11.999333,2.898291) (12.010000,2.883298)
    (12.020667,2.868305) (12.031333,2.853312) (12.042000,2.838320) (12.052667,2.823328)
    (12.063333,2.808337) (12.074000,2.793347) (12.084667,2.778358) (12.095333,2.763370)
    (12.106000,2.748385) (12.116667,2.733403) (12.127333,2.718422) (12.138000,2.703443)
    (12.148667,2.688465) (12.159333,2.673488) (12.170000,2.658512) (12.180667,2.643538)
    (12.191333,2.628565) (12.202000,2.613594) (12.212667,2.598625) (12.223333,2.583660)
    (12.234000,2.568697) (12.244667,2.553738) (12.255333,2.538783) (12.266000,2.523831)
    (12.276667,2.508881) (12.287333,2.493934) (12.298000,2.478990) (12.308667,2.464049)
    (12.319333,2.449112) (12.330000,2.434178) (12.340667,2.419249) (12.351333,2.404325)
    (12.362000,2.389406) (12.372667,2.374493) (12.383333,2.359586) (12.394000,2.344686)
    (12.404667,2.329792) (12.415333,2.314903) (12.426000,2.300022) (12.436667,2.285147)
    (12.447333,2.270280) (12.458000,2.255421) (12.468667,2.240571) (12.479333,2.225731)
    (12.490000,2.210903) (12.500667,2.196086) (12.511333,2.181282) (12.522000,2.166493)
    (12.532667,2.151718) (12.543333,2.136958) (12.554000,2.122214) (12.564667,2.107488)
    (12.575333,2.092782) (12.586000,2.078097) (12.596667,2.063436) (12.607333,2.048802)
    (12.618000,2.034198) (12.628667,2.019627) (12.639333,2.005092) (12.650000,1.990599)
    (12.660667,1.976151) (12.671333,1.961754) (12.682000,1.947414) (12.692667,1.933139)
    (12.703333,1.918940) (12.714000,1.904828) (12.724667,1.890818) (12.735333,1.876930)
    (12.746000,1.863186) (12.756667,1.849618) (12.767333,1.836265) (12.778000,1.823185)
    (12.788667,1.810457) (12.799333,1.798186) (12.810000,1.786459) (12.820667,1.775331)
    (12.831333,1.764826) (12.842000,1.754942) (12.852667,1.745644) (12.863333,1.736877)
    (12.874000,1.728560) (12.884667,1.720598) (12.895333,1.712881) (12.906000,1.705302)
    (12.916667,1.697769) (12.927333,1.690242) (12.938000,1.682760) (12.948667,1.675415)
    (12.959333,1.668316) (12.970000,1.661571) (12.980667,1.655275) (12.991333,1.649510)
    (13.002000,1.644333) (13.012667,1.639775) (13.023333,1.635842) (13.034000,1.632508)
    (13.044667,1.629720) (13.055333,1.627388) (13.066000,1.625408) (13.076667,1.623700)
    (13.087333,1.622207) (13.098000,1.620888) (13.108667,1.619715) (13.119333,1.618662)
    (13.130000,1.617712) (13.140667,1.616850) (13.151333,1.616064) (13.162000,1.615343)
    (13.172667,1.614681) (13.183333,1.614070) (13.194000,1.613504) (13.204667,1.612979)
    (13.215333,1.612490) (13.226000,1.612033) (13.236667,1.611606) (13.247333,1.611206)
    (13.258000,1.610830) (13.268667,1.610475) (13.279333,1.610141) (13.290000,1.609826)
    (13.300667,1.609528) (13.311333,1.609245) (13.322000,1.608977) (13.332667,1.608722)
    (13.343333,1.608480) (13.354000,1.608249) (13.364667,1.608029) (13.375333,1.607819)
    (13.386000,1.607618) (13.396667,1.607427) (13.407333,1.607243) (13.418000,1.607067)
    (13.428667,1.606899) (13.439333,1.606737) (13.450000,1.606581) (13.460667,1.606432)
    (13.471333,1.606289) (13.482000,1.606150) (13.492667,1.606017) (13.503333,1.605889)
    (13.514000,1.605765) (13.524667,1.605646) (13.535333,1.605531) (13.546000,1.605419)
    (13.556667,1.605312) (13.567333,1.605208) (13.578000,1.605107) (13.588667,1.605010)
    (13.599333,1.604915) (13.610000,1.604824) (13.620667,1.604735) (13.631333,1.604649)
    (13.642000,1.604566) (13.652667,1.604485) (13.663333,1.604407) (13.674000,1.604330)
    (13.684667,1.604256) (13.695333,1.604184) (13.706000,1.604114) (13.716667,1.604046)
    (13.727333,1.603980) (13.738000,1.603915) (13.748667,1.603853) (13.759333,1.603791)
    (13.770000,1.603732) (13.780667,1.603674) (13.791333,1.603617) (13.802000,1.603562)
    (13.812667,1.603508) (13.823333,1.603456) (13.834000,1.603404) (13.844667,1.603354)
    (13.855333,1.603306) (13.866000,1.603258) (13.876667,1.603211) (13.887333,1.603166)
    (13.898000,1.603121) (13.908667,1.603078) (13.919333,1.603036) (13.930000,1.602994)
    (13.940667,1.602953) (13.951333,1.602914) (13.962000,1.602875) (13.972667,1.602837)
    (13.983333,1.602799) (13.994000,1.602763) (14.004667,1.602727) (14.015333,1.602692)
    (14.026000,1.602658) (14.036667,1.602624) (14.047333,1.602591) (14.058000,1.602559)
    (14.068667,1.602528) (14.079333,1.602497) (14.090000,1.602466) (14.100667,1.602436)
    (14.111333,1.602407) (14.122000,1.602378) (14.132667,1.602350) (14.143333,1.602323)
    (14.154000,1.602296) (14.164667,1.602269) (14.175333,1.602243) (14.186000,1.602217)
    (14.196667,1.602192) (14.207333,1.602167) (14.218000,1.602143) (14.228667,1.602119)
    (14.239333,1.602096) (14.250000,1.602073) (14.260667,1.602050) (14.271333,1.602028)
    (14.282000,1.602006) (14.292667,1.601984) (14.303333,1.601963) (14.314000,1.601943)
    (14.324667,1.601922) (14.335333,1.601902) (14.346000,1.601882) (14.356667,1.601863)
    (14.367333,1.601844) (14.378000,1.601825) (14.388667,1.601806) (14.399333,1.601788)
    (14.410000,1.601770) (14.420667,1.601752) (14.431333,1.601735) (14.442000,1.601718)
    (14.452667,1.601701) (14.463333,1.601684) (14.474000,1.601668) (14.484667,1.601652)
    (14.495333,1.601636) (14.506000,1.601620) (14.516667,1.601605) (14.527333,1.601590)
    (14.538000,1.601575) (14.548667,1.601560) (14.559333,1.601545) (14.570000,1.601531)
    (14.580667,1.601517) (14.591333,1.601503) (14.602000,1.601489) (14.612667,1.601476)
    (14.623333,1.601463) (14.634000,1.601449) (14.644667,1.601436) (14.655333,1.601424)
    (14.666000,1.601411) (14.676667,1.601399) (14.687333,1.601386) (14.698000,1.601374)
    (14.708667,1.601362) (14.719333,1.601350) (14.730000,1.601339) (14.740667,1.601327)
    (14.751333,1.601316) (14.762000,1.601305) (14.772667,1.601294) (14.783333,1.601283)
    (14.794000,1.601272) (14.804667,1.601262) (14.815333,1.601251) (14.826000,1.601241)
    (14.836667,1.601231) (14.847333,1.601221) (14.858000,1.601211) (14.868667,1.601201)
    (14.879333,1.601191) (14.890000,1.601181) (14.900667,1.601172) (14.911333,1.601163)
    (14.922000,1.601153) (14.932667,1.601144) (14.943333,1.601135) (14.954000,1.601126)
    (14.964667,1.601118) (14.975333,1.601109) (14.986000,1.601100) (14.996667,1.601092)
    (15.007333,1.601083) (15.018000,1.601075) (15.028667,1.601067) (15.039333,1.601059)
    (15.050000,1.601051)
};

\node[align=center,font=\fontsize{7.5}{9}\selectfont] at (11.8,.46)
    {$\displaystyle\widetilde N_{f}(t)=\frac1Z
      \sum_{j\in\mathcal J}f(j\delta)\,k_1\!\left(A^2(t-j\delta)\right)$};
\node[smallnote,align=center,font=\fontsize{7.5}{9}\selectfont] at (11.8,-.08)
    { };
\end{scope}
\end{tikzpicture}
\endgroup


==> tikz/quadratic-hardness.tex <==
% Requires amsmath, amssymb, and tikz.
% The standalone wrapper supplies the manuscript math fonts.
\begingroup
\definecolor{quadInk}{HTML}{273444}
\definecolor{quadTeal}{HTML}{167D8D}
\definecolor{quadGold}{HTML}{D39B32}
\definecolor{quadGray}{HTML}{A8B2BD}
\begin{tikzpicture}[
    x=1.45cm,y=.85cm,
    font=\fontsize{10}{12}\selectfont,
    text=black,
    line cap=round,line join=round,
    title/.style={font=\fontsize{10}{12}\selectfont\sffamily},
    note/.style={font=\fontsize{9}{11}\selectfont\sffamily},
    axis/.style={->,draw=quadGray,line width=.55pt},
    sample/.style={draw=quadTeal,fill=quadTeal}
]
\path[use as bounding box] (0,0) rectangle (7.2,7.65);
\node[title] at (3.575,7.25) {Weighted gate approximation};

% A representative continuous threshold, sampled on a uniform grid.
% The input s=5.25 is deliberately between grid points.
\draw[axis] (.8,4.35) -- (6.7,4.35);
\draw[axis] (.8,4.35) -- (.8,6.55);
\node[anchor=south east,inner sep=1pt] at (.65,6.45) {$\phi$};
\node[anchor=west,inner sep=2pt] at (6.7,4.35) {$c_r$};
\node[anchor=east,inner sep=3pt] at (.8,4.35) {$0$};
\node[anchor=east,inner sep=3pt] at (.8,6.15) {$1$};
\draw[quadInk!80,line width=.85pt]
    (.8,4.35) -- (2.45,4.35) -- (4.65,6.15) -- (6.3,6.15);

% A shared input guide aligns the samples and their weights.
\draw[quadGold!85!black,densely dashed,line width=.65pt]
    (3.6875,1.95) -- (3.6875,6.5);
\foreach \r in {0,...,10} {
    \pgfmathsetmacro{\quadX}{.8+.55*\r}
    \pgfmathsetmacro{\quadValue}{max(0,min(1,(\r-3)/4))}
    \filldraw[sample,line width=.4pt]
        (\quadX,{4.35+1.8*\quadValue}) circle[radius=1.7pt];
}
\filldraw[fill=quadGold,draw=quadInk!70,line width=.5pt]
    (3.6875,5.3625) circle[radius=2.4pt];
\draw[quadGray,line width=.5pt] (3.79,5.38) -- (4.65,5.35);
\node[anchor=west,inner sep=2pt] at (4.65,5.35) {$\phi(s)$};

% Below: ideal selector weights, on exactly the same grid.
\draw[axis] (.8,1.95) -- (6.7,1.95);
\draw[axis] (.8,1.95) -- (.8,3.45);
\node[anchor=south east,inner sep=1pt] at (.65,3.35) {$\alpha_r$};
\node[anchor=west,inner sep=2pt] at (6.7,1.95) {$c_r$};
\node[anchor=east,inner sep=3pt] at (.8,1.95) {$0$};
\node[anchor=east,inner sep=3pt] at (.8,3.15) {$1$};
\draw[quadTeal!45,line width=.7pt,domain=0:10,samples=101]
    plot ({.8+.55*\x},{1.95+1.2/(1+(5.25-\x)^2)});
\foreach \r in {0,...,10} {
    \pgfmathsetmacro{\quadX}{.8+.55*\r}
    \pgfmathsetmacro{\quadWeight}{1/(1+(5.25-\r)^2)}
    \draw[quadTeal,line width=.95pt]
        (\quadX,1.95) -- (\quadX,{1.95+1.2*\quadWeight});
    \filldraw[sample,line width=.4pt]
        (\quadX,{1.95+1.2*\quadWeight}) circle[radius=1.7pt];
}
\node[anchor=north,inner sep=4pt] at (3.6875,1.95) {$s$};
\node[note] at (3.575,1.16)
    {Reconstructing the threshold value};
\node at (3.575,.35)
    {$\displaystyle \bar{x}=
      \frac{\sum_r\alpha_r\phi(c_r)}{\sum_r\alpha_r}
      \approx\phi(s)$};

\end{tikzpicture}
\endgroup

